White-light flares on cool stars in the Kepler Quarter 1 Data

We present the results of a search for white light flares on the ~23,000 cool dwarfs in the Kepler Quarter 1 long cadence data. We have identified 373 flaring stars, some of which flare multiple times during the observation period. We calculate relative flare energies, flare rates and durations, and compare these with the quiescent photometric variability of our sample. We find that M dwarfs tend to flare more frequently but for shorter durations than K dwarfs, and that they emit more energy relative to their quiescent luminosity in a given flare than K dwarfs. Stars that are more photometrically variable in quiescence tend to emit relatively more energy during flares, but variability is only weakly correlated with flare frequency. We estimate distances for our sample of flare stars and find that the flaring fraction agrees well with other observations of flare statistics for stars within 300 pc above the Galactic Plane. These observations provide a more rounded view of stellar flares by sampling stars that have not been pre-selected by their activity, and are informative for understanding the influence of these flares on planetary habitability.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccc}

\rotate
\tabletypesize{\scriptsize}

\tablecaption{KIC parameters of Stars with Detected Flares}
\tablenum{1}

\tablehead{\colhead{Kepler ID} & \colhead{RA} & \colhead{Dec} & \colhead{r} & \colhead{J} & \colhead{Kp} & \colhead{g $-$ r} & \colhead{2MASS ID} & \colhead{Teff} & \colhead{Logg} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\ 
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(deg K)} & \colhead{(cm/s/s)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} } 

%% All data must appear between the \startdata and \enddata commands
\startdata

 892376 & 19 24 15.34 & +36 38 08.9 & 14.093 & 11.555 & 13.960 & 1.383 & 19241533+3638089 & 3813 & 4.471 \\
1569863 & 19 22 30.36 & +37 08 33.7 & 15.974 & 13.278 & 15.856 & 1.432 & 19223036+3708336 & 3809 & 4.448 \\
1873543 & 19 30 20.30 & +37 23 43.7 & 14.716 & 11.939 & 14.444 & 1.352 & 19302029+3723437 & 3702 & 4.520 \\
2158047 & 19 23 50.11 & +37 34 42.2 & 13.937 & 12.598 & 13.974 & 0.662 & 19235011+3734422 & 5124 & 4.306 \\
2300039 & 19 23 09.62 & +37 39 39.7 & 15.775 & 12.791 & 15.427 & 1.407 & 19230963+3739397 & 3644 & 4.294 \\
2437317 & 19 20 52.34 & +37 45 50.7 & 14.517 & 12.878 & 14.623 & 1.226 & 19205233+3745506 & 4250 & 4.696 \\
2438151 & 19 21 08.42 & +37 44 55.0 & 15.323 & 13.570 & 15.433 & 1.076 & 19210841+3744550 & 4403 & 4.576 \\
2441562 & 19 24 08.52 & +37 47 16.9 & 15.688 & 13.211 & 15.558 & 1.421 & 19240851+3747169 & 3806 & 4.460 \\
2557669 & 19 07 40.75 & +37 52 41.4 & 14.863 & 12.388 & 14.746 & 1.407 & 19074075+3752413 & 3782 & 4.358 \\
2713086 & 19 25 47.04 & +37 56 58.3 & 15.062 & 12.849 & 15.020 & 1.282 & 19254703+3756583 & 4034 & 4.287 \\
2716857 & 19 29 04.51 & +37 54 30.5 & 15.585 & 13.766 & 15.604 & 1.084 & 19290451+3754305 & 4248 & 4.372 \\
2834564 & 19 06 29.54 & +38 04 49.2 & 14.753 & 12.019 & 14.509 & 1.390 & 19062955+3804492 & 3648 & 4.358 \\
3102749 & 19 10 26.40 & +38 14 54.6 & 14.327 & 12.217 & 14.286 & 1.236 & 19102641+3814546 & 4058 & 4.639 \\
3109825 & 19 18 58.99 & +38 12 23.7 & 14.309 & 11.875 & 14.185 & 1.382 & 19185898+3812236 & 3832 & 4.383 \\
3112828 & 19 22 05.69 & +38 15 37.0 & 14.774 & 12.903 & 14.821 & 1.122 & 19220568+3815370 & 4288 & 4.339 \\
3220938 & 19 08 58.22 & +38 19 57.1 & 15.283 & 13.744 & 15.297 & 0.722 & 19085821+3819570 & 4956 & 4.440 \\
3222610 & 19 11 21.10 & +38 22 29.4 & 14.434 & 12.340 & 14.419 & 1.209 & 19112110+3822294 & 4097 & 4.415 \\
3327068 & 19 07 17.23 & +38 25 06.8 & 14.909 & 13.384 & 14.924 & 0.728 & 19071723+3825068 & 4875 & 4.452 \\
3342210 & 19 25 50.33 & +38 26 23.1 & 14.375 & 12.962 & 14.437 & 0.756 & 19255033+3826231 & 5038 & 4.248 \\
3439126 & 19 20 37.73 & +38 31 27.8 & 15.120 & 13.021 & 15.104 & 1.250 & 19203773+3831277 & 4088 & 4.322 \\
3441906 & 19 23 54.94 & +38 34 58.7 & 13.895 & 12.534 & 13.930 & 0.678 & 19235494+3834587 & 5087 & 4.290 \\
3449953 & 19 32 07.54 & +38 31 06.7 & 13.666 & 10.933 & 13.404 & 1.393 & 19320753+3831066 & 3683 & 4.353 \\
3534259 & 19 13 29.50 & +38 40 25.5 & 14.713 & 13.217 & 14.773 & 0.809 & 19132948+3840254 & 4843 & 4.400 \\
3539331 & 19 19 44.42 & +38 38 25.5 & 14.616 & 12.762 & 14.597 & 1.011 & 19194441+3838255 & 4310 & 4.538 \\
3631401 & 19 07 49.56 & +38 46 20.8 & 15.877 & 13.820 & 15.868 & 1.209 & 19074956+3846208 & 4107 & 4.541 \\
3632538 & 19 09 37.20 & +38 42 41.7 & 15.568 & 14.048 & 15.600 & 0.814 & 19093720+3842417 & 4647 & 4.767 \\
3634755 & 19 12 51.46 & +38 45 51.0 & 13.172 & 11.663 & 13.198 & 0.730 & 19125144+3845510 & 4723 & 4.392 \\
3646734 & 19 26 55.51 & +38 44 38.1 & 15.208 & 12.359 & 14.920 & 1.351 & 19265550+3844381 & 3726 & 4.469 \\
3750393 & 19 29 25.01 & +38 49 50.8 & 15.029 & 13.599 & 15.178 & 1.211 & 19292500+3849507 & 4730 & 4.607 \\
3763058 & 19 41 43.56 & +38 53 50.0 & 14.414 & 12.320 & 14.361 & 1.322 & 19414356+3853500 & 3928 & 4.605 \\
3765091 & 19 43 14.90 & +38 52 28.4 & 14.605 & 12.926 & 14.635 & 0.951 & 19431490+3852284 & 4425 & 4.445 \\
3836862 & 19 08 24.58 & +38 56 47.4 & 15.390 & 13.476 & 15.383 & 1.067 & 19082457+3856474 & 4312 & 4.488 \\
3859512 & 19 35 23.52 & +38 54 51.2 & 14.955 & 13.022 & 14.948 & 1.133 & 19352352+3854512 & 4211 & 4.563 \\
3861049 & 19 36 53.62 & +38 59 28.3 & 15.545 & 13.730 & 15.532 & 0.967 & 19365360+3859283 & 4430 & 4.515 \\
3861725 & 19 37 32.06 & +38 54 13.4 & 15.835 & 13.890 & 15.806 & 1.116 & 19373207+3854133 & 4239 & 4.615 \\
3934090 & 18 58 00.02 & +39 04 57.5 & 15.114 & 12.755 & 15.036 & 1.359 & 18580001+3904575 & 3905 & 4.206 \\
3940372 & 19 08 17.45 & +39 02 34.6 & 16.296 & 13.160 & 15.860 & 1.246 & 19081745+3902346 & 3605 & 4.209 \\
3942324 & 19 11 22.78 & +39 05 33.5 & 13.377 & 11.736 & 13.393 & 0.895 & 19112278+3905335 & 4454 & 4.515 \\
3945784 & 19 16 00.55 & +39 02 53.1 & 13.411 & 11.958 & 13.442 & 0.697 & 19160054+3902530 & 4854 & 4.444 \\
3967523 & 19 39 34.15 & +39 03 58.8 & 15.449 & 13.939 & 15.480 & 0.815 & 19393415+3903588 & 4824 & 4.465 \\
4043389 & 19 09 31.70 & +39 10 51.5 & 11.695 & 8.840 & 11.377 & 1.353 & 19093170+3910515 & 3713 & 4.385 \\
4147537 & 19 15 34.70 & +39 17 54.6 & 15.310 & 13.701 & 15.361 & 0.887 & 19153470+3917546 & 4672 & 4.519 \\
4158372 & 19 27 17.64 & +39 13 02.4 & 13.749 & 11.742 & 13.740 & 1.207 & 19271763+3913024 & 4116 & 4.380 \\
4171937 & 19 39 41.54 & +39 17 49.5 & 14.966 & 13.567 & 14.999 & 0.677 & 19394153+3917495 & 5014 & 4.829 \\
4243462 & 19 01 45.65 & +39 22 56.6 & 13.117 & 11.551 & 13.161 & 0.868 & 19014565+3922566 & 5000 & 4.529 \\
4243508 & 19 01 51.10 & +39 21 43.7 & 15.019 & 13.643 & 15.049 & 0.637 & 19015110+3921436 & 5126 & 4.628 \\
4248763 & 19 10 08.42 & +39 18 55.1 & 13.103 & 10.984 & 13.036 & 1.110 & 19100840+3918551 & 4116 & 4.520 \\
4274517 & 19 38 00.62 & +39 19 50.1 & 14.795 & 13.044 & 14.828 & 1.090 & 19380061+3919500 & 4294 & 4.568 \\
4349043 & 19 05 52.49 & +39 26 02.6 & 14.739 & 12.868 & 14.760 & 1.047 & 19055248+3926025 & 4343 & 4.441 \\
4355503 & 19 15 28.44 & +39 29 46.1 & 15.246 & 12.698 & 15.068 & 1.413 & 19152845+3929460 & 3658 & 4.699 \\
4375336 & 19 36 49.58 & +39 29 20.4 & 15.031 & 13.330 & 15.042 & 0.943 & 19364958+3929203 & 4425 & 4.478 \\
4455709 & 19 16 13.73 & +39 30 38.6 & 15.621 & 13.910 & 15.645 & 0.994 & 19161372+3930385 & 4356 & 4.580 \\
4466498 & 19 28 54.74 & +39 33 07.3 & 14.215 & 12.510 & 14.273 & 1.076 & 19285475+3933073 & 4268 & 4.688 \\
4484377 & 19 45 51.22 & +39 30 48.8 & 14.512 & 13.111 & 14.533 & 0.665 & 19455121+3930488 & 5139 & 4.305 \\
4554781 & 19 18 47.86 & +39 38 40.5 & 14.103 & 11.782 & 14.016 & 1.155 & 19184785+3938404 & 4001 & 4.536 \\
4644174 & 19 14 10.66 & +39 47 57.6 & 14.582 & 12.394 & 14.514 & 1.231 & 19141064+3947575 & 4022 & 4.548 \\
4649344 & 19 20 27.70 & +39 44 39.1 & 14.944 & 13.416 & 14.984 & 0.749 & 19202769+3944391 & 4977 & 4.223 \\
4650327 & 19 21 30.82 & +39 43 13.5 & 15.242 & 13.605 & 15.245 & 0.737 & 19213082+3943135 & 4799 & 4.430 \\
4661946 & 19 35 04.22 & +39 47 30.6 & 15.174 & 13.782 & 15.219 & 0.737 & 19350423+3947305 & 5068 & 4.486 \\
4669417 & 19 42 08.98 & +39 44 18.1 & 14.146 & 12.663 & 14.154 & 0.652 & 19420897+3944181 & 5024 & 4.502 \\
4673009 & 19 45 07.37 & +39 47 34.2 & 14.025 & 12.595 & 14.053 & 0.753 & 19450736+3947341 & 4749 & 4.573 \\
4725913 & 18 55 53.54 & +39 51 58.1 & 14.534 & 12.592 & 14.533 & 1.136 & 18555354+3951581 & 4232 & 4.427 \\
4726192 & 18 56 24.70 & +39 48 20.8 & 14.772 & 12.476 & 14.699 & 1.342 & 18562468+3948208 & 3908 & 4.513 \\
4741455 & 19 20 43.85 & +39 50 52.1 & 15.228 & 12.964 & 15.167 & 1.358 & 19204384+3950521 & 3898 & 4.445 \\
4758595 & 19 39 58.87 & +39 50 53.0 & 12.361 & 9.798 & 12.148 & 1.399 & 19395886+3950530 & 3519 & 4.410 \\
4819423 & 19 05 10.90 & +39 55 18.5 & 15.554 & 13.580 & 15.525 & 1.044 & 19051090+3955185 & 4296 & 4.535 \\
4819766 & 19 05 44.95 & +39 58 10.0 & 15.820 & 13.323 & 15.675 & 1.397 & 19054495+3958099 & 3828 & 4.444 \\
4832949 & 19 23 50.71 & +39 57 53.2 & 14.899 & 13.005 & 14.949 & 1.258 & 19235071+3957532 & 4071 & 4.417 \\
4844804 & 19 37 19.78 & +39 59 08.1 & 15.642 & 13.496 & 15.635 & 1.301 & 19371978+3959080 & 4010 & 4.515 \\
4907159 & 19 04 14.59 & +40 04 35.2 & 14.384 & 12.497 & 14.382 & 1.066 & 19041458+4004351 & 4312 & 4.435 \\
4913533 & 19 14 44.47 & +40 01 12.4 & 15.661 & 14.131 & 15.693 & 0.893 & 19144447+4001124 & 4526 & 4.705 \\
4919569 & 19 21 53.18 & +40 01 44.6 & 15.747 & 13.653 & 15.735 & 1.266 & 19215317+4001446 & 4047 & 4.529 \\
4929016 & 19 33 06.91 & +40 05 06.6 & 13.725 & 11.563 & 13.702 & 1.293 & 19330692+4005066 & 3973 & 4.490 \\
4933923 & 19 38 14.98 & +40 00 59.1 & 14.265 & 12.922 & 14.290 & 0.625 & 19381498+4000591 & 5130 & 4.523 \\
4939265 & 19 43 09.94 & +40 00 44.5 & 13.790 & 11.503 & 13.731 & 1.431 & 19430993+4000445 & 3781 & 4.462 \\
4990413 & 18 56 19.30 & +40 06 54.3 & 14.198 & 12.250 & 14.209 & 1.149 & 18561929+4006542 & 4216 & 4.444 \\
5008689 & 19 24 18.89 & +40 10 50.1 & 14.494 & 12.766 & 14.545 & 1.043 & 19241888+4010501 & 4362 & 4.469 \\
5015542 & 19 32 25.18 & +40 07 11.6 & 15.767 & 13.682 & 15.741 & 1.183 & 19322516+4007116 & 4089 & 4.551 \\
5016904 & 19 33 56.57 & +40 10 54.6 & 15.476 & 12.566 & 15.151 & 1.434 & 19335656+4010546 & 3660 & 4.376 \\
5079590 & 18 57 53.30 & +40 12 48.8 & 15.385 & 13.458 & 15.331 & 0.941 & 18575329+4012488 & 4337 & 4.552 \\
5131463 & 19 57 26.54 & +40 17 00.8 & 15.363 & 13.367 & 15.365 & 1.213 & 19572655+4017008 & 4138 & 4.661 \\
5167100 & 18 58 30.22 & +40 21 40.1 & 13.946 & 12.554 & 13.986 & 0.637 & 18583021+4021400 & 5068 & 4.457 \\
5182822 & 19 22 00.24 & +40 22 13.1 & 15.716 & 13.464 & 15.673 & 1.333 & 19220024+4022130 & 3955 & 4.356 \\
5217339 & 19 55 24.84 & +40 18 20.5 & 14.031 & 12.678 & 14.106 & 0.650 & 19552484+4018205 & 5021 & 4.560 \\
5268904 & 19 19 46.15 & +40 28 24.8 & 14.571 & 11.580 & 14.236 & 1.425 & 19194614+4028248 & 3661 & 4.271 \\
5288534 & 19 41 58.08 & +40 27 57.7 & 15.610 & 13.400 & 15.625 & 1.364 & 19415808+4027577 & 3956 & 4.389 \\
5360082 & 19 24 19.99 & +40 33 59.9 & 14.755 & 13.055 & 14.772 & 0.927 & 19241999+4033599 & 4471 & 4.330 \\
5371494 & 19 37 26.18 & +40 33 50.8 & 14.350 & 12.516 & 14.393 & \nodata & 19372617+4033508 & 4247 & 4.307 \\
5397422 & 19 59 38.28 & +40 31 54.2 & 14.584 & 12.282 & 14.502 & 1.300 & 19593828+4031541 & 3967 & 4.375 \\
5428088 & 18 56 32.76 & +40 37 52.5 & 14.935 & 12.394 & 14.781 & 1.384 & 18563275+4037524 & 3821 & 4.283 \\
5437459 & 19 13 08.30 & +40 38 18.1 & 15.271 & 13.028 & 15.230 & 1.310 & 19130830+4038180 & 3965 & 4.400 \\
5461756 & 19 42 00.34 & +40 38 30.2 & 14.045 & 11.654 & 13.905 & 1.342 & 19420033+4038302 & 3861 & 4.611 \\
5513266 & 18 56 08.57 & +40 46 44.8 & 16.140 & 13.800 & 15.947 & 1.019 & 18560856+4046448 & 4051 & 4.585 \\
5516671 & 19 03 05.86 & +40 46 00.8 & 15.705 & 12.910 & 15.446 & 1.344 & 19030585+4046008 & 3818 & 4.402 \\
5607395 & 19 10 49.51 & +40 53 09.3 & 15.681 & 13.400 & 15.593 & 1.312 & 19104951+4053093 & 3975 & 4.467 \\
5648400 & 19 55 10.54 & +40 50 42.4 & 13.541 & 11.843 & 13.583 & 1.030 & 19551055+4050423 & 4312 & 4.543 \\
5693747 & 19 11 35.42 & +40 57 36.2 & 15.627 & 14.157 & 15.691 & 0.816 & 19113543+4057362 & 4899 & 4.643 \\
5694127 & 19 12 09.91 & +40 59 04.5 & 15.001 & 12.962 & 14.965 & 1.171 & 19120990+4059044 & 4149 & 4.600 \\
5702236 & 19 22 55.46 & +40 57 58.9 & 14.297 & 12.929 & 14.322 & 0.634 & 19225545+4057589 & 5079 & 4.597 \\
5709193 & 19 31 50.23 & +40 54 11.3 & 15.530 & 13.326 & 15.477 & 1.352 & 19315023+4054113 & 3940 & 4.523 \\
5722668 & 19 45 49.44 & +40 59 54.1 & 14.251 & 12.162 & 14.241 & 1.252 & 19454944+4059540 & 4055 & 4.394 \\
5729898 & 19 51 45.05 & +40 56 05.4 & 15.809 & 13.724 & 15.734 & 1.152 & 19514505+4056054 & 4117 & 4.605 \\
5732553 & 19 53 59.35 & +40 58 16.3 & 15.358 & 13.819 & 15.396 & 0.711 & 19535933+4058163 & 5086 & 4.499 \\
5770769 & 18 56 32.26 & +41 05 40.4 & 15.227 & 13.615 & 15.264 & 0.880 & 18563224+4105404 & 4533 & 4.468 \\
5784256 & 19 18 50.16 & +41 00 21.3 & 14.740 & 13.349 & 14.796 & 0.793 & 19185015+4100212 & 4843 & 4.923 \\
5855096 & 18 53 31.22 & +41 10 29.5 & 15.102 & 12.993 & 15.088 & 1.293 & 18533121+4110295 & 4022 & 4.432 \\
5858361 & 19 00 03.94 & +41 09 46.0 & 14.494 & 11.743 & 14.231 & 1.396 & 19000393+4109460 & 3636 & 4.288 \\
5859365 & 19 02 01.44 & +41 10 53.4 & 15.822 & 13.377 & 15.679 & 1.396 & 19020142+4110533 & 3808 & 4.631 \\
5952853 & 19 17 40.42 & +41 17 27.7 & 13.264 & 11.372 & 13.296 & 1.168 & 19174040+4117277 & 4157 & 4.375 \\
5962532 & 19 30 11.50 & +41 15 37.5 & 15.419 & 13.944 & 15.433 & 0.731 & 19301150+4115375 & 4909 & 4.612 \\
5992270 & 19 58 29.28 & +41 12 45.0 & 14.741 & 12.967 & 14.782 & 1.145 & 19582927+4112450 & 4222 & 4.565 \\
6021431 & 18 53 15.91 & +41 21 42.0 & 13.980 & 12.237 & 14.042 & 1.069 & 18531590+4121420 & 4262 & 4.440 \\
6029338 & 19 08 31.75 & +41 20 06.2 & 15.111 & 13.705 & 15.126 & 0.696 & 19083175+4120062 & 4931 & 4.564 \\
6033083 & 19 14 53.86 & +41 23 55.0 & 15.894 & 14.553 & 15.957 & 0.716 & 19145385+4123550 & 5076 & 4.985 \\
6038882 & 19 22 31.06 & +41 20 22.5 & 14.667 & 12.528 & 14.648 & 1.313 & 19223104+4120225 & 3971 & 4.389 \\
6045059 & 19 30 32.52 & +41 22 46.7 & 14.785 & 13.189 & 14.819 & 0.718 & 19303252+4122467 & 4939 & 4.442 \\
6100469 & 18 50 13.63 & +41 24 51.7 & 15.148 & 13.631 & 15.192 & 0.829 & 18501363+4124516 & 4765 & 4.453 \\
6116129 & 19 17 51.96 & +41 27 36.3 & 14.076 & 11.740 & 13.996 & 1.362 & 19175196+4127362 & 3852 & 4.420 \\
6119605 & 19 22 04.78 & +41 27 54.5 & 14.250 & 12.978 & 14.288 & 0.628 & 19220478+4127544 & 5117 & 4.681 \\
6141300 & 19 46 33.41 & +41 27 11.2 & 15.711 & 13.865 & 15.744 & 1.105 & 19463340+4127111 & 4312 & 4.384 \\
6146804 & 19 51 36.89 & +41 29 57.7 & 14.273 & 12.730 & 14.290 & 0.803 & 19513688+4129576 & 4633 & 4.395 \\
6224062 & 19 47 54.79 & +41 35 30.2 & 14.568 & 12.157 & 14.454 & 1.380 & 19475480+4135302 & 3830 & 4.493 \\
6263016 & 18 50 50.28 & +41 38 19.9 & 15.436 & 13.628 & 15.450 & 0.983 & 18505029+4138199 & 4352 & 4.336 \\
6290789 & 19 34 32.78 & +41 36 41.3 & 15.109 & 13.083 & 15.103 & 1.249 & 19343278+4136412 & 4087 & 4.519 \\
6290811 & 19 34 33.96 & +41 37 23.6 & 15.656 & 12.954 & 15.411 & 1.371 & 19343395+4137235 & 3689 & 4.550 \\
6310265 & 19 53 35.33 & +41 39 32.9 & 16.161 & 13.259 & 15.855 & 1.387 & 19533533+4139329 & 3730 & 4.398 \\
6356144 & 19 16 46.97 & +41 44 16.5 & 14.805 & 12.509 & 14.749 & 1.387 & 19164697+4144165 & 3863 & 4.341 \\
6380533 & 19 45 54.22 & +41 44 02.8 & 14.672 & 13.275 & 14.744 & 0.720 & 19455421+4144028 & 5131 & 4.380 \\
6425928 & 19 01 05.40 & +41 51 29.4 & 14.633 & 12.176 & 14.522 & 1.259 & 19010540+4151293 & 3947 & 4.485 \\
6431497 & 19 11 14.28 & +41 51 15.0 & 14.977 & 13.426 & 15.035 & 0.911 & 19111428+4151150 & 4740 & 4.356 \\
6510289 & 19 11 04.78 & +41 59 38.4 & 15.524 & 14.095 & 15.579 & 0.720 & 19110477+4159384 & 5129 & 4.615 \\
6521729 & 19 26 20.93 & +41 57 22.1 & 15.678 & 13.948 & 15.677 & 0.951 & 19262093+4157220 & 4455 & 4.488 \\
6522124 & 19 26 51.55 & +41 55 57.0 & 15.306 & 13.948 & 15.385 & 0.801 & 19265156+4155569 & 5102 & 4.561 \\
6542087 & 19 48 35.76 & +41 55 21.1 & 15.326 & 13.257 & 15.314 & 1.300 & 19483576+4155210 & 4030 & 4.469 \\
6547641 & 19 53 30.65 & +41 57 10.3 & 14.097 & 12.640 & 14.124 & 0.792 & 19533065+4157102 & 4633 & 4.626 \\
6548898 & 19 54 30.48 & +41 58 49.3 & 15.099 & 12.148 & 14.751 & 1.381 & 19543047+4158492 & 3665 & 4.285 \\
6606167 & 19 27 20.81 & +42 03 06.9 & 14.809 & 13.208 & 14.867 & 0.867 & 19272081+4203068 & 4720 & 4.421 \\
6608436 & 19 30 02.35 & +42 04 58.3 & 14.937 & 13.492 & 14.988 & 0.697 & 19300235+4204582 & 5097 & 4.439 \\
6610837 & 19 32 48.02 & +42 00 58.0 & 15.598 & 12.595 & 15.249 & 1.400 & 19324802+4200580 & 3640 & 4.263 \\
6620003 & 19 42 29.33 & +42 05 34.4 & 15.733 & 13.394 & 15.686 & 1.314 & 19422932+4205343 & 3955 & 4.444 \\
6668646 & 18 53 44.09 & +42 08 27.5 & 15.361 & 12.711 & 15.201 & 1.391 & 18534407+4208274 & 3731 & 4.528 \\
6668936 & 18 54 07.01 & +42 06 56.0 & 13.487 & 11.753 & 13.528 & 1.015 & 18540700+4206559 & 4310 & 4.330 \\
6674908 & 19 04 42.41 & +42 11 47.5 & 14.304 & 11.817 & 14.155 & 1.319 & 19044240+4211475 & 3869 & 4.529 \\
6675714 & 19 06 03.05 & +42 08 02.4 & 14.673 & 12.564 & 14.607 & 1.208 & 19060303+4208024 & 4073 & 4.604 \\
6763067 & 19 07 42.24 & +42 14 14.9 & 15.838 & 13.454 & 15.720 & 1.388 & 19074224+4214149 & 3846 & 4.622 \\
6766663 & 19 13 19.92 & +42 17 41.8 & 13.901 & 11.698 & 13.846 & 1.346 & 19131991+4217418 & 3903 & 4.504 \\
6767913 & 19 15 10.70 & +42 12 39.0 & 15.433 & 13.952 & 15.449 & 0.735 & 19151070+4212390 & 4881 & 4.613 \\
6783369 & 19 34 16.22 & +42 16 49.4 & 14.803 & 11.986 & 14.524 & 1.393 & 19341623+4216494 & 3677 & 4.304 \\
6843185 & 18 57 58.75 & +42 23 58.3 & 15.186 & 13.067 & 15.151 & 1.162 & 18575874+4223583 & 4147 & 4.433 \\
6846570 & 19 04 22.39 & +42 20 10.9 & 14.811 & 12.255 & 14.696 & 1.291 & 19042239+4220108 & 3913 & 4.459 \\
6863726 & 19 28 05.21 & +42 18 55.1 & 14.191 & 11.497 & 13.957 & 1.386 & 19280520+4218551 & 3671 & 4.366 \\
6871896 & 19 37 29.18 & +42 22 44.8 & 14.621 & 12.394 & 14.553 & 1.299 & 19372917+4222448 & 3969 & 4.543 \\
6928206 & 18 56 42.10 & +42 27 40.8 & 14.485 & 11.948 & 14.345 & 1.366 & 18564210+4227408 & 3832 & 4.331 \\
6949412 & 19 28 17.42 & +42 26 38.1 & 15.796 & 13.275 & 15.631 & 1.366 & 19281741+4226380 & 3848 & 4.443 \\
7017604 & 19 04 16.08 & +42 31 05.9 & 15.036 & 13.470 & 15.086 & 0.793 & 19041608+4231059 & 4807 & 4.498 \\
7018323 & 19 05 37.03 & +42 35 30.8 & 15.456 & 12.957 & 15.308 & 1.364 & 19053703+4235308 & 3830 & 4.626 \\
7031565 & 19 24 32.40 & +42 31 22.4 & 15.474 & 14.002 & 15.487 & 0.748 & 19243239+4231223 & 4837 & 4.620 \\
7107430 & 19 13 47.45 & +42 36 54.5 & 13.208 & 11.236 & 13.208 & 1.203 & 19134744+4236545 & 4113 & 4.404 \\
7133807 & 19 44 44.18 & +42 37 52.1 & 15.618 & 13.397 & 15.553 & 1.118 & 19444419+4237521 & 4113 & 4.536 \\
7188204 & 19 11 06.10 & +42 44 10.6 & 15.338 & 13.858 & 15.393 & 0.799 & 19110608+4244105 & 4836 & 4.617 \\
7191311 & 19 15 50.50 & +42 47 06.0 & 14.651 & 12.266 & 14.535 & 1.405 & 19155048+4247060 & 3746 & 4.626 \\
7192199 & 19 17 06.94 & +42 43 49.7 & 15.788 & 13.708 & 15.797 & 1.309 & 19170693+4243496 & 4027 & 4.435 \\
7215890 & 19 44 27.89 & +42 44 31.5 & 14.002 & 11.557 & 13.876 & 1.383 & 19442788+4244314 & 3799 & 4.396 \\
7218950 & 19 47 15.31 & +42 45 38.4 & 14.126 & 12.795 & 14.156 & 0.629 & 19471531+4245384 & 5130 & 4.580 \\
7281399 & 19 26 20.04 & +42 49 48.2 & 15.932 & 14.214 & 15.989 & 1.094 & 19262003+4249481 & 4293 & 4.728 \\
7293120 & 19 40 13.22 & +42 53 38.5 & 15.251 & 13.611 & 15.314 & 1.063 & 19401323+4253385 & 4343 & 4.643 \\
7347797 & 19 06 27.26 & +42 55 26.4 & 15.273 & 13.547 & 15.289 & 0.980 & 19062727+4255264 & 4363 & 4.435 \\
7347999 & 19 06 46.63 & +42 56 14.4 & 14.369 & 12.756 & 14.400 & 0.866 & 19064662+4256144 & 4535 & 4.464 \\
7381180 & 19 47 18.41 & +42 56 45.3 & 15.125 & 13.250 & 15.147 & 1.069 & 19471840+4256452 & 4371 & 4.287 \\
7422811 & 18 54 17.28 & +43 05 20.7 & 15.963 & 13.329 & 15.741 & 1.349 & 18541728+4305206 & 3809 & 4.897 \\
7456455 & 19 40 19.37 & +43 01 07.6 & 14.472 & 12.929 & 14.482 & 0.803 & 19401936+4301076 & 4754 & 4.507 \\
7461212 & 19 44 51.89 & +43 04 16.1 & 13.702 & 12.070 & 13.765 & 0.619 & 19445188+4304161 & 5107 & 4.483 \\
7465605 & 19 48 33.67 & +43 04 26.4 & 13.677 & 11.426 & 13.652 & 1.386 & 19483366+4304263 & 3868 & 4.259 \\
7509281 & 19 00 38.14 & +43 09 43.1 & 16.177 & 13.458 & 15.951 & 1.414 & 19003813+4309431 & 3676 & 4.531 \\
7509473 & 19 01 00.02 & +43 09 38.0 & 13.230 & 11.544 & 13.287 & 1.013 & 19010002+4309380 & 4299 & 4.483 \\
7509496 & 19 01 02.30 & +43 09 05.2 & 14.459 & 12.490 & 14.471 & 1.218 & 19010231+4309052 & 4113 & 4.361 \\
7551695 & 19 51 19.56 & +43 10 28.1 & 15.340 & 13.173 & 15.297 & 1.246 & 19511955+4310280 & 4048 & 4.385 \\
7592133 & 19 03 47.09 & +43 17 20.8 & 15.227 & 12.182 & 14.882 & 1.460 & 19034709+4317208 & 3654 & 4.236 \\
7670700 & 19 08 54.07 & +43 20 39.5 & 15.521 & 12.622 & 15.233 & 1.410 & 19085407+4320395 & 3722 & 4.370 \\
7677767 & 19 20 44.33 & +43 23 29.1 & 12.649 & 9.978 & 12.441 & 1.375 & 19204433+4323291 & 3708 & 4.427 \\
7692454 & 19 40 03.00 & +43 19 35.3 & 12.896 & 10.172 & 12.661 & 1.397 & 19400298+4319352 & 3659 & 4.354 \\
7751342 & 19 24 49.87 & +43 29 25.0 & 15.775 & 13.272 & 15.624 & 1.322 & 19244986+4329250 & 3855 & 4.601 \\
7772109 & 19 50 12.82 & +43 25 07.2 & 13.471 & 11.728 & 13.529 & 1.128 & 19501280+4325072 & 4200 & 4.476 \\
7830341 & 19 37 50.88 & +43 31 28.2 & 14.568 & 12.368 & 14.500 & 1.376 & 19375087+4331282 & 3880 & 4.543 \\
7830503 & 19 38 02.38 & +43 33 54.3 & 15.469 & 13.989 & 15.502 & 0.771 & 19380236+4333542 & 4945 & 4.435 \\
7836762 & 19 45 31.97 & +43 35 42.6 & 14.307 & 12.228 & 14.327 & 1.321 & 19453196+4335426 & 3999 & 4.470 \\
7849619 & 19 58 02.71 & +43 34 02.1 & 15.572 & 13.288 & 15.519 & 1.369 & 19580270+4334020 & 3878 & 4.518 \\
7871438 & 18 51 27.31 & +43 40 28.3 & 14.152 & 11.659 & 14.047 & 1.350 & 18512731+4340282 & 3863 & 4.421 \\
7877209 & 19 03 52.85 & +43 38 27.4 & 15.827 & 13.188 & 15.620 & 1.433 & 19035284+4338273 & 3708 & 4.472 \\
7885309 & 19 19 26.76 & +43 36 07.5 & 14.250 & 12.689 & 14.264 & 0.809 & 19192677+4336074 & 4574 & 4.452 \\
7907119 & 19 47 37.42 & +43 40 57.1 & 14.370 & 12.186 & 14.329 & 1.355 & 19473742+4340571 & 3918 & 4.528 \\
7936309 & 18 41 39.48 & +43 45 53.1 & 11.001 & 9.410 & 11.062 & 0.904 & 18413947+4345531 & 4421 & 4.413 \\
7937049 & 18 43 45.96 & +43 42 32.3 & 15.718 & 14.137 & 15.740 & 0.792 & 18434597+4342322 & 4774 & 4.500 \\
7959162 & 19 25 59.09 & +43 43 16.1 & 13.456 & 12.130 & 13.520 & 0.682 & 19255909+4343160 & 5110 & 4.351 \\
7987934 & 19 59 27.98 & +43 42 38.3 & 15.750 & 13.013 & 15.522 & 1.412 & 19592797+4342382 & 3734 & 4.514 \\
8004647 & 18 40 20.90 & +43 51 20.1 & 14.923 & 13.523 & 14.935 & 0.692 & 18402090+4351200 & 4900 & 4.543 \\
8007234 & 18 47 27.00 & +43 48 01.1 & 16.218 & 13.352 & 15.937 & 1.407 & 18472701+4348011 & 3676 & 4.321 \\
8042251 & 19 44 59.78 & +43 52 55.7 & 11.287 & 9.198 & 11.264 & 1.320 & 19445977+4352556 & 3931 & 4.422 \\
8104467 & 19 36 50.57 & +43 54 37.5 & 15.514 & 13.394 & 15.477 & 1.247 & 19365056+4354375 & 4088 & 4.462 \\
8149782 & 18 59 27.65 & +44 02 10.1 & 15.787 & 13.596 & 15.746 & 1.284 & 18592765+4402101 & 4020 & 4.536 \\
8176468 & 19 41 37.01 & +44 03 43.8 & 12.958 & 11.066 & 12.994 & 1.167 & 19413700+4403437 & 4164 & 4.421 \\
8196449 & 20 02 49.06 & +44 00 40.5 & 14.703 & 11.821 & 14.402 & 1.410 & 20024906+4400404 & 3706 & 4.302 \\
8249046 & 19 47 52.13 & +44 09 48.5 & 15.352 & 13.955 & 15.370 & 0.694 & 19475213+4409485 & 5103 & 4.559 \\
8292758 & 19 17 16.01 & +44 14 36.6 & 15.152 & 12.867 & 15.113 & 1.267 & 19171599+4414366 & 4034 & 4.291 \\
8302555 & 19 31 35.81 & +44 12 10.1 & 16.225 & 13.230 & 15.895 & 1.410 & 19313580+4412100 & 3679 & 4.301 \\
8316096 & 19 48 48.07 & +44 13 00.9 & 14.743 & 12.816 & 14.754 & 1.160 & 19484808+4413009 & 4227 & 4.420 \\
8321490 & 19 53 59.45 & +44 12 22.0 & 15.504 & 13.461 & 15.497 & 1.242 & 19535943+4412220 & 4112 & 4.463 \\
8343785 & 18 44 33.91 & +44 23 34.9 & 15.878 & 13.621 & 15.801 & 1.328 & 18443392+4423349 & 3954 & 4.515 \\
8376893 & 19 43 03.17 & +44 23 53.8 & 16.073 & 13.919 & 15.975 & 1.162 & 19430317+4423538 & 4078 & 4.574 \\
8416925 & 19 02 29.30 & +44 28 16.3 & 14.858 & 13.189 & 14.926 & 1.044 & 19022930+4428162 & 4422 & 4.565 \\
8456954 & 19 59 03.94 & +44 26 13.1 & 15.451 & 12.711 & 15.127 & 1.144 & 19590394+4426130 & 3619 & 4.621 \\
8479655 & 18 57 43.25 & +44 35 55.8 & 12.724 & 11.458 & 12.760 & 0.587 & 18574324+4435558 & 5126 & 4.602 \\
8482565 & 19 04 35.21 & +44 33 07.1 & 15.904 & 13.964 & 15.937 & 1.131 & 19043521+4433070 & 4289 & 4.435 \\
8487242 & 19 14 35.69 & +44 34 02.4 & 14.247 & 12.721 & 14.263 & 0.766 & 19143569+4434023 & 4718 & 4.458 \\
8491152 & 19 21 15.67 & +44 35 28.4 & 15.327 & 13.797 & 15.371 & 0.746 & 19211568+4435283 & 4948 & 4.390 \\
8540644 & 18 50 08.28 & +44 39 12.7 & 13.680 & 12.022 & 13.714 & 0.923 & 18500827+4439126 & 4458 & 4.439 \\
8546579 & 19 03 04.06 & +44 39 16.6 & 13.796 & 12.217 & 13.850 & 0.952 & 19030406+4439165 & 4411 & 4.616 \\
8560255 & 19 27 33.82 & +44 37 08.5 & 14.547 & 13.054 & 14.620 & 0.905 & 19273381+4437085 & 4820 & 4.300 \\
8572338 & 19 45 02.33 & +44 36 49.3 & 14.946 & 13.515 & 14.965 & 0.739 & 19450233+4436492 & 4783 & 4.750 \\
8604575 & 18 47 58.66 & +44 42 14.6 & 15.601 & 13.548 & 15.575 & 1.097 & 18475865+4442146 & 4223 & 4.534 \\
8617530 & 19 16 09.70 & +44 45 23.5 & 14.205 & 12.814 & 14.285 & 0.810 & 19160969+4445235 & 4938 & 4.529 \\
8620472 & 19 20 56.52 & +44 47 56.8 & 15.066 & 13.420 & 15.148 & 1.086 & 19205651+4447568 & 4318 & 4.656 \\
8651471 & 19 59 55.85 & +44 42 47.9 & 13.473 & 12.198 & 13.511 & 0.684 & 19595584+4442478 & 5103 & 4.283 \\
8684857 & 19 20 39.60 & +44 53 41.7 & 15.322 & 13.926 & 15.390 & 0.853 & 19203960+4453417 & 4917 & 4.565 \\
8776565 & 19 56 28.39 & +44 54 59.3 & 15.228 & 12.460 & 15.028 & 1.434 & 19562839+4454592 & 3692 & 4.532 \\
8845205 & 20 00 49.46 & +45 01 05.3 & 14.915 & 12.275 & 14.708 & 1.449 & 20004946+4501053 & 3576 & 4.444 \\
8881943 & 19 21 56.14 & +45 11 11.4 & 14.756 & 13.321 & 14.785 & 0.659 & 19215613+4511114 & 5079 & 4.642 \\
8935140 & 18 55 31.66 & +45 15 47.3 & 15.714 & 13.743 & 15.682 & 1.065 & 18553164+4515473 & 4284 & 4.578 \\
8947255 & 19 19 04.22 & +45 15 49.1 & 15.553 & 12.695 & 15.261 & 1.371 & 19190422+4515490 & 3691 & 4.413 \\
8959288 & 19 36 24.62 & +45 16 14.2 & 14.739 & 13.329 & 14.787 & 0.732 & 19362462+4516141 & 5013 & 4.309 \\
9002074 & 18 52 20.69 & +45 19 13.6 & 16.231 & 13.490 & 15.987 & 1.414 & 18522069+4519135 & 3715 & 4.453 \\
9030716 & 19 39 32.98 & +45 18 14.0 & 14.836 & 13.086 & 14.844 & 0.981 & 19393297+4518140 & 4348 & 4.416 \\
9048551 & 19 58 01.15 & +45 18 06.0 & 13.411 & 11.233 & 13.383 & 1.271 & 19580115+4518060 & 4017 & 4.468 \\
9048949 & 19 58 25.82 & +45 23 26.5 & 11.765 & 10.439 & 11.844 & 0.704 & 19582581+4523265 & 4991 & 4.426 \\
9051905 & 20 01 36.29 & +45 21 03.5 & 14.923 & 13.090 & 14.960 & 1.094 & 20013629+4521035 & 4257 & 4.326 \\
9117167 & 20 01 01.73 & +45 29 57.8 & 13.544 & 11.701 & 13.581 & 1.159 & 20010173+4529578 & 4149 & 4.321 \\
9159012 & 19 34 21.70 & +45 33 55.3 & 13.701 & 11.846 & 13.754 & 1.228 & 19342168+4533553 & 4093 & 4.445 \\
9163591 & 19 41 00.12 & +45 33 45.0 & 15.921 & 14.218 & 15.896 & 1.028 & 19410011+4533450 & 4324 & 4.586 \\
9179906 & 20 00 03.86 & +45 31 40.5 & 16.094 & 13.085 & 15.722 & 1.435 & 20000387+4531405 & 3686 & 4.307 \\
9180393 & 20 00 36.29 & +45 32 22.6 & 15.511 & 14.007 & 15.503 & 0.824 & 20003627+4532226 & 4946 & 4.634 \\
9214598 & 19 21 21.24 & +45 40 51.0 & 13.814 & 12.342 & 13.869 & 0.800 & 19212123+4540510 & 4724 & 4.667 \\
9220002 & 19 30 13.75 & +45 38 06.6 & 15.101 & 13.611 & 15.138 & 0.666 & 19301374+4538066 & 5145 & 4.382 \\
9224698 & 19 37 17.81 & +45 39 03.7 & 15.590 & 14.176 & 15.605 & 0.734 & 19371780+4539036 & 5073 & 4.494 \\
9238899 & 19 54 45.67 & +45 40 58.5 & 14.894 & 12.598 & 14.826 & 1.335 & 19544567+4540584 & 3915 & 4.379 \\
9239775 & 19 55 44.42 & +45 41 02.7 & 14.896 & 12.897 & 14.919 & 1.085 & 19554441+4541027 & 4282 & 4.484 \\
9267818 & 19 00 27.70 & +45 47 06.1 & 15.257 & 12.682 & 15.089 & 1.411 & 19002769+4547061 & 3732 & 4.346 \\
9269688 & 19 04 51.50 & +45 43 40.3 & 14.919 & 13.080 & 14.929 & 1.071 & 19045149+4543402 & 4343 & 4.436 \\
9346592 & 19 34 04.42 & +45 48 51.2 & 13.900 & 11.851 & 13.910 & 1.250 & 19340442+4548511 & 4062 & 4.350 \\
9349698 & 19 38 41.93 & +45 51 54.7 & 12.891 & 11.492 & 12.911 & 0.659 & 19384193+4551547 & 4911 & 4.537 \\
9395205 & 19 10 01.58 & +45 57 10.9 & 14.706 & 12.477 & 14.630 & 1.347 & 19100158+4557109 & 3891 & 4.598 \\
9407581 & 19 33 03.58 & +45 56 55.3 & 15.643 & 13.067 & 15.462 & 1.414 & 19330357+4556552 & 3679 & 4.578 \\
9425635 & 19 56 35.81 & +45 54 45.7 & 15.054 & 12.753 & 14.963 & 1.359 & 19563580+4554457 & 3849 & 4.530 \\
9428095 & 19 59 37.82 & +45 56 04.8 & 16.198 & 13.214 & 15.860 & 1.379 & 19593783+4556047 & 3684 & 4.316 \\
9450669 & 18 58 15.31 & +46 03 12.9 & 15.436 & 13.749 & 15.441 & 0.774 & 18581531+4603128 & 4726 & 4.431 \\
9468935 & 19 33 51.94 & +46 03 06.7 & 14.538 & 12.333 & 14.495 & 1.338 & 19335194+4603066 & 3934 & 4.420 \\
9474589 & 19 41 59.40 & +46 01 04.7 & 13.792 & 11.449 & 13.693 & 1.413 & 19415940+4601047 & 3232 & 4.624 \\
9480850 & 19 49 59.90 & +46 04 20.4 & 15.087 & 13.327 & 15.127 & 1.106 & 19495989+4604203 & 4342 & 4.597 \\
9508099 & 18 47 31.61 & +46 07 29.9 & 15.899 & 13.965 & 15.926 & 1.023 & 18473161+4607298 & 4367 & 4.454 \\
9530263 & 19 33 44.11 & +46 08 50.8 & 15.281 & 13.351 & 15.300 & 1.233 & 19334412+4608508 & 4110 & 4.553 \\
9540467 & 19 48 23.23 & +46 10 16.7 & 12.066 & 9.638 & 11.964 & 1.386 & 19482323+4610167 & 3757 & 4.457 \\
9570305 & 18 50 01.44 & +46 12 50.7 & 15.499 & 13.878 & 15.503 & 0.640 & 18500142+4612507 & 5109 & 4.468 \\
9576197 & 19 03 32.28 & +46 17 23.4 & 14.593 & 13.228 & 14.641 & 0.677 & 19033227+4617233 & 5082 & 4.551 \\
9579266 & 19 10 40.68 & +46 16 24.0 & 15.870 & 14.502 & 15.925 & 0.768 & 19104068+4616240 & 5031 & 4.599 \\
9581885 & 19 16 31.68 & +46 13 52.2 & 15.584 & 12.935 & 15.379 & 1.382 & 19163168+4613522 & 3738 & 4.512 \\
9588880 & 19 28 39.84 & +46 13 39.5 & 14.736 & 12.487 & 14.703 & 1.399 & 19283982+4613394 & 3865 & 4.343 \\
9596620 & 19 40 36.10 & +46 16 23.7 & 15.483 & 13.407 & 15.537 & 1.423 & 19403609+4616236 & 3910 & 4.296 \\
9613610 & 20 01 13.94 & +46 17 07.3 & 14.575 & 12.971 & 14.671 & 0.817 & 20011394+4617073 & 4758 & 4.524 \\
9631366 & 18 48 39.58 & +46 18 31.9 & 14.114 & 11.740 & 13.972 & 1.357 & 18483957+4618318 & 3827 & 4.587 \\
9637196 & 19 02 49.27 & +46 19 22.5 & 14.134 & 12.372 & 14.155 & 0.989 & 19024926+4619225 & 4342 & 4.489 \\
9659036 & 19 42 48.31 & +46 22 31.7 & 15.350 & 13.093 & 15.295 & 1.285 & 19424832+4622317 & 3973 & 4.543 \\
9697509 & 19 01 12.60 & +46 29 50.7 & 15.643 & 13.858 & 15.563 & 0.721 & 19011260+4629507 & 4858 & 4.468 \\
9713986 & 19 33 32.76 & +46 26 02.8 & 15.715 & 13.765 & 15.700 & 1.065 & 19333277+4626027 & 4291 & 4.561 \\
9765275 & 19 18 03.34 & +46 33 21.7 & 15.378 & 13.522 & 15.403 & 1.089 & 19180334+4633216 & 4348 & 4.406 \\
9784213 & 19 47 56.83 & +46 33 48.1 & 15.179 & 13.701 & 15.241 & 0.786 & 19475683+4633481 & 5082 & 4.233 \\
9838763 & 19 39 47.57 & +46 36 15.7 & 15.375 & 13.930 & 15.399 & 0.726 & 19394755+4636157 & 4899 & 4.639 \\
9880382 & 19 06 24.31 & +46 45 06.5 & 15.583 & 13.996 & 15.605 & 0.761 & 19062430+4645064 & 4817 & 4.516 \\
9892651 & 19 30 25.42 & +46 47 24.9 & 15.964 & 13.473 & 15.809 & 1.386 & 19302541+4647249 & 3815 & 4.746 \\
9909614 & 19 53 48.14 & +46 46 15.6 & 15.228 & 13.599 & 15.272 & 0.926 & 19534813+4646156 & 4656 & 4.270 \\
9941718 & 19 08 03.46 & +46 48 40.8 & 15.783 & 13.051 & 15.601 & 1.426 & 19080345+4648407 & 3724 & 4.453 \\
9945771 & 19 17 26.74 & +46 53 32.5 & 14.905 & 12.454 & 14.805 & 1.304 & 19172674+4653324 & 3921 & 4.375 \\
9969320 & 19 53 33.19 & +46 52 21.9 & 15.541 & 13.971 & 15.595 & 0.931 & 19533319+4652219 & 4757 & 4.376 \\
10002792 & 19 11 28.13 & +46 58 59.1 & 12.986 & 11.201 & 13.005 & 0.994 & 19112813+4658590 & 4334 & 4.448 \\
10011038 & 19 26 07.32 & +46 59 46.1 & 15.270 & 13.541 & 15.339 & 1.095 & 19260732+4659460 & 4363 & 4.577 \\
10056727 & 18 51 52.15 & +47 04 01.4 & 14.903 & 13.500 & 14.960 & 0.716 & 18515215+4704013 & 5056 & 4.366 \\
10065745 & 19 10 48.53 & +47 04 42.5 & 16.104 & 13.196 & 15.834 & 1.451 & 19104853+4704425 & 3719 & 4.431 \\
10070247 & 19 19 27.41 & +47 04 51.7 & 15.582 & 13.666 & 15.591 & 0.978 & 19192740+4704516 & 4348 & 4.505 \\
10134498 & 19 16 53.28 & +47 06 20.8 & 15.716 & 13.699 & 15.699 & 1.137 & 19165327+4706208 & 4195 & 4.617 \\
10139305 & 19 24 34.56 & +47 11 07.7 & 14.596 & 13.141 & 14.605 & 0.700 & 19243456+4711076 & 4899 & 4.480 \\
10165244 & 19 58 06.17 & +47 10 09.8 & 14.911 & 12.522 & 14.803 & 1.242 & 19580616+4710097 & 4025 & 4.486 \\
10188460 & 18 49 28.37 & +47 12 08.4 & 13.471 & 11.105 & 13.369 & 1.347 & 18492836+4712083 & 3850 & 4.467 \\
10196750 & 19 07 06.94 & +47 15 48.0 & 15.840 & 13.994 & 15.819 & 1.007 & 19070692+4715479 & 4389 & 4.574 \\
10208370 & 19 28 19.49 & +47 13 08.4 & 14.963 & 13.301 & 14.993 & 0.910 & 19281948+4713084 & 4475 & 4.428 \\
10288161 & 19 47 48.24 & +47 22 55.2 & 15.094 & 13.154 & 15.113 & 1.200 & 19474824+4722551 & 4150 & 4.533 \\
10317398 & 18 40 55.82 & +47 27 03.5 & 15.035 & 13.275 & 15.035 & 0.924 & 18405583+4727034 & 4388 & 4.327 \\
10319112 & 18 45 27.91 & +47 28 37.6 & 15.222 & 13.702 & 15.284 & 0.738 & 18452791+4728375 & 4988 & 4.475 \\
10320656 & 18 49 23.11 & +47 28 55.7 & 12.988 & 10.691 & 12.893 & 1.365 & 18492311+4728557 & 3845 & 4.560 \\
10363074 & 19 58 17.35 & +47 24 05.9 & 15.535 & 12.848 & 15.319 & 1.397 & 19581735+4724059 & 3711 & 4.527 \\
10397709 & 19 15 15.14 & +47 33 28.0 & 15.323 & 13.875 & 15.354 & 0.765 & 19151514+4733280 & 5006 & 4.200 \\
10422252 & 19 51 39.07 & +47 33 49.7 & 13.582 & 12.317 & 13.631 & 0.703 & 19513906+4733497 & 5118 & 4.229 \\
10449542 & 18 46 10.97 & +47 37 12.9 & 15.773 & 13.868 & 15.778 & 1.048 & 18461097+4737129 & 4351 & 4.500 \\
10471960 & 19 30 08.69 & +47 36 07.3 & 15.623 & 13.041 & 15.439 & 1.392 & 19300868+4736072 & 3814 & 4.498 \\
10513641 & 18 42 50.38 & +47 42 09.5 & 15.793 & 13.692 & 15.778 & 1.139 & 18425037+4742095 & 4185 & 4.443 \\
10518758 & 18 55 42.29 & +47 45 12.2 & 15.177 & 12.925 & 15.127 & 1.341 & 18554228+4745122 & 3919 & 4.378 \\
10528093 & 19 15 32.23 & +47 45 34.2 & 13.506 & 12.198 & 13.563 & 0.625 & 19153224+4745341 & 5143 & 4.526 \\
10536761 & 19 30 11.33 & +47 44 01.8 & 14.930 & 11.990 & 14.605 & 1.365 & 19301133+4744018 & 3687 & 4.306 \\
10548015 & 19 46 43.66 & +47 44 57.7 & 15.387 & 13.910 & 15.425 & 0.773 & 19464367+4744576 & 4849 & 4.691 \\
10622511 & 19 57 16.39 & +47 48 06.7 & 13.432 & 10.875 & 13.226 & 1.380 & 19571639+4748067 & 3600 & 4.603 \\
10658494 & 19 15 28.80 & +47 54 59.6 & 15.032 & 13.176 & 15.073 & 1.178 & 19152878+4754596 & 4166 & 4.490 \\
10727657 & 19 21 44.18 & +48 00 02.6 & 14.101 & 12.483 & 14.146 & 0.943 & 19214417+4800026 & 4417 & 4.521 \\
10753072 & 19 55 36.02 & +48 05 35.7 & 15.685 & 12.910 & 15.444 & 1.417 & 19553603+4805356 & 3664 & 4.391 \\
10779266 & 18 52 31.46 & +48 07 47.7 & 15.210 & 13.688 & 15.239 & 0.869 & 18523145+4807476 & 4542 & 4.678 \\
10790838 & 19 16 53.64 & +48 06 11.7 & 16.162 & 13.481 & 15.941 & 1.377 & 19165364+4806116 & 3816 & 4.470 \\
10793290 & 19 21 00.60 & +48 11 40.8 & 15.943 & 14.176 & 15.998 & 1.145 & 19210060+4811408 & 4276 & 4.735 \\
10801273 & 19 33 54.98 & +48 08 14.7 & 10.540 & 8.545 & 10.565 & 1.289 & 19335498+4808147 & 3981 & 4.356 \\
10818065 & 19 55 20.57 & +48 08 07.7 & 15.380 & 13.612 & 15.387 & 0.914 & 19552056+4808076 & 4559 & 4.541 \\
10857583 & 19 20 31.01 & +48 12 30.5 & 15.198 & 12.715 & 15.083 & 1.457 & 19203100+4812305 & 3717 & 4.316 \\
10865206 & 19 34 05.86 & +48 14 30.6 & 13.927 & 12.303 & 13.951 & 0.883 & 19340586+4814305 & 4474 & 4.451 \\
10872868 & 19 44 59.30 & +48 12 41.6 & 15.415 & 12.557 & 15.125 & 1.422 & 19445931+4812415 & 3674 & 4.403 \\
10905040 & 18 52 28.94 & +48 22 05.2 & 14.648 & 13.166 & 14.700 & 0.710 & 18522895+4822052 & 4938 & 4.485 \\
10938188 & 19 55 44.90 & +48 20 03.4 & 14.677 & 11.926 & 14.415 & 1.405 & 19554490+4820034 & 3657 & 4.332 \\
10960823 & 18 52 42.38 & +48 28 36.8 & 15.877 & 13.243 & 15.695 & 1.417 & 18524238+4828368 & 3722 & 4.300 \\
10975238 & 19 26 33.34 & +48 25 33.3 & 15.088 & 12.808 & 15.026 & 1.371 & 19263334+4825333 & 3893 & 4.386 \\
10990728 & 19 52 09.86 & +48 27 34.0 & 15.459 & 13.579 & 15.483 & 1.137 & 19520986+4827339 & 4309 & 4.378 \\
10991547 & 19 53 25.18 & +48 26 34.2 & 15.692 & 14.310 & 15.747 & 0.720 & 19532516+4826341 & 5125 & 4.710 \\
11017875 & 19 01 01.30 & +48 31 55.3 & 15.715 & 13.295 & 15.596 & 1.376 & 19010129+4831553 & 3850 & 4.564 \\
11032573 & 19 32 58.15 & +48 33 43.3 & 15.642 & 13.746 & 15.640 & 1.071 & 19325815+4833433 & 4346 & 4.571 \\
11037498 & 19 41 24.31 & +48 33 25.0 & 14.803 & 12.631 & 14.754 & 1.293 & 19412431+4833250 & 4011 & 4.455 \\
11047115 & 19 55 26.06 & +48 31 30.7 & 15.395 & 13.505 & 15.383 & 1.029 & 19552605+4831306 & 4349 & 4.516 \\
11068661 & 18 50 17.50 & +48 37 43.2 & 15.517 & 13.900 & 15.598 & 0.980 & 18501750+4837432 & 4517 & 4.565 \\
11081377 & 19 21 33.24 & +48 36 51.8 & 13.370 & 11.185 & 13.313 & 1.341 & 19213322+4836518 & 3905 & 4.554 \\
11124203 & 18 56 47.14 & +48 46 04.7 & 14.477 & 11.811 & 14.287 & 1.385 & 18564713+4846047 & 3725 & 4.524 \\
11128748 & 19 08 59.47 & +48 47 17.7 & 14.243 & 12.484 & 14.323 & 1.090 & 19085946+4847177 & 4291 & 4.527 \\
11190713 & 19 27 59.59 & +48 49 03.3 & 13.126 & 11.480 & 13.139 & 0.821 & 19275959+4849033 & 4529 & 4.352 \\
11190969 & 19 28 33.53 & +48 52 27.7 & 12.779 & 11.460 & 12.814 & 0.682 & 19283352+4852276 & 4864 & 4.701 \\
11190988 & 19 28 36.24 & +48 53 43.0 & 14.313 & 12.939 & 14.365 & 0.717 & 19283624+4853429 & 5116 & 4.210 \\
11192887 & 19 32 25.51 & +48 52 01.5 & 14.656 & 13.255 & 14.668 & 0.656 & 19322550+4852015 & 5039 & 4.444 \\
11196403 & 19 38 47.81 & +48 51 30.8 & 13.880 & 11.628 & 13.818 & 1.269 & 19384780+4851308 & 3997 & 4.292 \\
11244150 & 19 27 24.48 & +48 57 11.3 & 15.082 & 12.621 & 14.945 & 1.318 & 19272448+4857112 & 3910 & 4.382 \\
11251134 & 19 40 21.72 & +48 56 31.3 & 15.760 & 14.278 & 15.844 & 0.930 & 19402171+4856313 & 4767 & 4.709 \\
11342883 & 19 11 26.18 & +49 07 16.3 & 13.329 & 11.571 & 13.343 & 1.006 & 19112619+4907162 & 4268 & 4.448 \\
11465987 & 19 47 03.05 & +49 22 00.6 & 14.966 & 13.563 & 15.025 & 0.746 & 19470305+4922006 & 5006 & 4.622 \\
11493667 & 18 54 42.79 & +49 27 11.2 & 15.128 & 12.942 & 15.073 & 1.342 & 18544280+4927112 & 3958 & 4.400 \\
11515276 & 19 42 16.15 & +49 28 07.0 & 16.144 & 13.632 & 15.993 & 1.404 & 19421615+4928069 & 3826 & 4.526 \\
11521274 & 19 51 26.66 & +49 24 52.8 & 14.699 & 11.840 & 14.449 & 1.417 & 19512666+4924527 & 3668 & 4.201 \\
11550428 & 19 06 46.49 & +49 31 16.2 & 15.210 & 12.189 & 14.882 & 1.414 & 19064648+4931162 & 3659 & 4.257 \\
11569291 & 19 46 09.34 & +49 33 17.9 & 15.388 & 13.718 & 15.407 & 0.989 & 19460933+4933179 & 4418 & 4.583 \\
11612409 & 19 31 01.34 & +49 40 44.2 & 14.201 & 11.707 & 14.061 & 1.386 & 19310135+4940442 & 3723 & 4.348 \\
11658934 & 19 20 42.43 & +49 43 53.2 & 14.838 & 13.102 & 14.896 & 1.030 & 19204243+4943531 & 4340 & 4.360 \\
11662738 & 19 29 33.72 & +49 45 18.3 & 14.942 & 13.361 & 14.957 & 0.843 & 19293372+4945183 & 4535 & 4.465 \\
11663521 & 19 31 11.90 & +49 42 35.9 & 13.035 & 11.330 & 13.094 & 1.004 & 19311189+4942359 & 4346 & 4.407 \\
11717648 & 19 37 14.69 & +49 50 17.7 & 14.362 & 12.278 & 14.375 & 1.290 & 19371467+4950176 & 4023 & 4.328 \\
11721444 & 19 43 42.07 & +49 51 24.5 & 14.721 & 13.154 & 14.739 & 0.783 & 19434206+4951245 & 4713 & 4.459 \\
11808734 & 19 15 28.46 & +50 01 37.5 & 15.534 & 12.939 & 15.346 & 1.385 & 19152845+5001374 & 3809 & 4.425 \\
11824222 & 19 46 28.46 & +50 01 19.2 & 14.486 & 13.148 & 14.497 & 0.695 & 19462846+5001192 & 4987 & 4.570 \\
11859900 & 19 17 42.89 & +50 09 17.6 & 14.713 & 12.637 & 14.692 & 1.225 & 19174288+5009176 & 4103 & 4.419 \\
11870769 & 19 40 44.64 & +50 07 58.9 & 16.121 & 13.361 & 15.825 & 1.364 & 19404465+5007589 & 3688 & 4.583 \\
11873179 & 19 44 48.24 & +50 09 40.0 & 15.055 & 13.092 & 15.019 & 1.042 & 19444825+5009399 & 4291 & 4.569 \\
11958955 & 19 16 06.43 & +50 21 19.6 & 14.175 & 12.875 & 14.246 & 0.825 & 19160644+5021195 & 4844 & 4.556 \\
11969772 & 19 39 47.04 & +50 21 11.2 & 14.356 & 12.922 & 14.402 & 0.697 & 19394704+5021111 & 4988 & 4.360 \\
12004872 & 19 06 15.07 & +50 29 22.2 & 14.410 & 11.663 & 14.151 & 1.381 & 19061507+5029221 & 3686 & 4.436 \\
12061183 & 19 24 48.72 & +50 35 04.3 & 15.006 & 13.353 & 15.035 & 0.924 & 19244873+5035043 & 4503 & 4.505 \\
12105694 & 19 13 44.66 & +50 40 46.1 & 15.870 & 13.557 & 15.808 & 1.373 & 19134466+5040461 & 3896 & 4.406 \\
12117857 & 19 40 59.38 & +50 36 38.8 & 14.438 & 13.042 & 14.483 & 0.739 & 19405938+5036388 & 5054 & 4.201 \\
12254596 & 19 17 14.42 & +50 56 42.7 & 13.433 & 11.147 & 13.352 & 1.341 & 19171441+5056426 & 3883 & 4.531 \\
12258055 & 19 25 19.30 & +50 57 27.8 & 14.324 & 11.955 & 14.224 & 1.288 & 19251930+5057277 & 3952 & 4.347 \\
12303977 & 19 17 35.59 & +51 04 12.7 & 14.906 & 13.285 & 14.924 & 0.865 & 19173560+5104127 & 4546 & 4.300 \\
12314646 & 19 41 22.34 & +51 04 27.3 & 14.419 & 11.567 & 14.144 & 1.442 & 19412234+5104273 & 3716 & 4.458 \\
12356051 & 19 23 21.50 & +51 07 05.3 & 15.780 & 12.778 & 15.441 & 1.407 & 19232149+5107053 & 3686 & 4.314 \\
12401644 & 19 12 06.65 & +51 13 50.5 & 13.784 & 12.273 & 13.809 & 0.680 & 19120665+5113505 & 4892 & 4.280 \\
12599435 & 19 14 54.94 & +51 39 47.6 & 14.663 & 13.173 & 14.723 & 0.845 & 19145492+5139476 & 4733 & 4.499 \\
12599998 & 19 16 11.28 & +51 40 57.3 & 15.358 & 13.262 & 15.337 & 1.106 & 19161129+5140572 & 4197 & 4.500 \\
12735599 & 19 18 40.25 & +51 59 15.0 & 14.878 & 13.500 & 14.911 & 0.672 & 19184024+5159149 & 5064 & 4.441 \\
12835232 & 19 21 44.57 & +52 10 41.0 & 15.322 & 12.935 & 15.187 & 1.324 & 19214456+5210410 & 3900 & 4.612 \\
 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{rrcccrcc}
\tablecaption{Flare Statistics}
\tablenum{2}
\tabletypesize{\scriptsize}
%\tablewidth{425pt}
\tablehead{\colhead{Kepler ID} & \colhead{$\#$} & \colhead{Log EW$_{phot}$} & \colhead{Log $\Delta$F/F} & \colhead{Median Duration} & \colhead{t$_{between}$} & \colhead{$\nu$} & \colhead{$\%$ flaring} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(hours)} & \colhead{(hours)} & \colhead{(hours$^{-1}$)} & \colhead{} } 
\startdata
892376 & 5 & $-$3.094 & $-$2.674 & 4.904 & 104.46 & 0.15 & 2.9 \\
1569863 & 8 & $-$2.756 & $-$2.296 & 3.923 & 125.55 & 0.24 & 3.7 \\
1873543 & 8 & $-$3.186 & $-$2.694 & 3.433 & 117.70 & 0.24 & 3.5 \\
2158047 & 2 & $-$2.972 & $-$2.736 & 4.414 & 576.25 & 0.06 & 0.9 \\
2300039 & 2 & $-$2.002 & $-$1.653 & 5.885 & 15.20 & 0.06 & 1.3 \\
2437317 & 2 & $-$1.357 & $-$1.177 & 5.885 & 118.19 & 0.06 & 1.5 \\
2438151 & 5 & $-$2.760 & $-$2.391 & 4.414 & 79.94 & 0.15 & 2.5 \\
2441562 & 3 & $-$2.827 & $-$2.491 & 3.923 & 93.18 & 0.09 & 1.5 \\
2557669 & 4 & $-$2.693 & $-$2.382 & 4.904 & 117.21 & 0.12 & 2.1 \\
2713086 & 7 & $-$2.573 & $-$2.084 & 3.923 & 43.65 & 0.21 & 3.7 \\
2716857 & 7 & $-$2.966 & $-$2.447 & 3.923 & 35.31 & 0.21 & 3.3 \\
2834564 & 9 & $-$3.122 & $-$2.577 & 4.414 & 46.10 & 0.27 & 4.6 \\
3102749 & 2 & $-$2.562 & $-$2.331 & 5.395 & 338.39 & 0.06 & 1.2 \\
3109825 & 10 & $-$3.004 & $-$2.621 & 3.923 & 50.51 & 0.30 & 4.6 \\
3112828 & 8 & $-$2.791 & $-$2.526 & 4.414 & 86.81 & 0.24 & 4.2 \\
3220938 & 9 & $-$2.909 & $-$2.496 & 3.923 & 58.36 & 0.27 & 4.4 \\
3222610 & 15 & $-$2.905 & $-$2.540 & 3.923 & 37.76 & 0.45 & 7.5 \\
3327068 & 6 & $-$2.951 & $-$2.398 & 3.923 & 42.67 & 0.18 & 2.9 \\
3342210 & 5 & $-$2.840 & $-$2.537 & 4.414 & 80.43 & 0.15 & 2.7 \\
3439126 & 12 & $-$2.757 & $-$2.475 & 3.923 & 51.98 & 0.36 & 5.9 \\
3441906 & 3 & $-$2.455 & $-$2.024 & 5.395 & 198.13 & 0.09 & 1.6 \\
3449953 & 8 & $-$3.571 & $-$3.028 & 3.923 & 55.42 & 0.24 & 3.6 \\
3534259 & 3 & $-$3.391 & $-$2.678 & 3.433 & 65.23 & 0.09 & 1.2 \\
3539331 & 6 & $-$2.334 & $-$1.816 & 5.395 & 60.32 & 0.18 & 3.7 \\
3631401 & 5 & $-$2.821 & $-$2.377 & 3.433 & 133.40 & 0.15 & 2.3 \\
3632538 & 1 & $-$2.572 & $-$2.286 & 4.904 & 0.00 & 0.03 & 0.6 \\
3634755 & 9 & $-$2.721 & $-$2.431 & 4.414 & 92.20 & 0.27 & 4.8 \\
3646734 & 5 & $-$2.927 & $-$2.499 & 3.433 & 78.47 & 0.15 & 2.4 \\
3750393 & 4 & $-$2.969 & $-$2.682 & 3.923 & 115.25 & 0.12 & 1.8 \\
3763058 & 9 & $-$2.966 & $-$2.561 & 3.923 & 92.69 & 0.27 & 4.6 \\
3765091 & 13 & $-$2.892 & $-$2.316 & 3.923 & 56.40 & 0.39 & 6.6 \\
3836862 & 7 & $-$2.874 & $-$2.467 & 3.923 & 53.46 & 0.21 & 3.5 \\
3859512 & 8 & $-$2.948 & $-$2.282 & 3.923 & 94.65 & 0.24 & 3.8 \\
3861049 & 3 & $-$2.768 & $-$2.300 & 3.923 & 40.21 & 0.09 & 1.6 \\
3861725 & 1 & $-$2.412 & $-$1.935 & 5.885 & 0.00 & 0.03 & 0.7 \\
3934090 & 13 & $-$2.763 & $-$2.381 & 3.923 & 32.37 & 0.39 & 6.3 \\
3940372 & 7 & $-$2.716 & $-$2.313 & 3.923 & 51.00 & 0.21 & 3.3 \\
3942324 & 9 & $-$3.268 & $-$2.665 & 3.433 & 59.34 & 0.27 & 4.1 \\
3945784 & 5 & $-$3.174 & $-$2.967 & 4.414 & 85.33 & 0.15 & 2.6 \\
3967523 & 8 & $-$2.529 & $-$2.329 & 4.414 & 85.33 & 0.24 & 4.3 \\
4043389 & 10 & $-$3.840 & $-$3.426 & 3.923 & 58.36 & 0.30 & 4.9 \\
4147537 & 3 & $-$3.007 & $-$2.604 & 3.433 & 94.16 & 0.09 & 1.5 \\
4158372 & 13 & $-$2.941 & $-$2.700 & 3.923 & 44.14 & 0.39 & 6.5 \\
4171937 & 10 & $-$2.909 & $-$2.540 & 3.923 & 48.55 & 0.30 & 4.6 \\
4243462 & 4 & $-$3.253 & $-$2.920 & 4.904 & 30.41 & 0.12 & 2.2 \\
4243508 & 3 & $-$2.785 & $-$2.363 & 4.414 & 154.48 & 0.09 & 1.6 \\
4248763 & 9 & $-$2.690 & $-$2.150 & 4.414 & 26.48 & 0.27 & 4.9 \\
4274517 & 11 & $-$2.899 & $-$2.589 & 3.923 & 50.51 & 0.33 & 5.1 \\
4349043 & 6 & $-$2.436 & $-$1.993 & 4.414 & 113.29 & 0.18 & 3.1 \\
4355503 & 14 & $-$2.912 & $-$2.472 & 3.433 & 32.86 & 0.42 & 6.2 \\
4375336 & 7 & $-$3.099 & $-$2.544 & 3.433 & 84.84 & 0.21 & 3.2 \\
4455709 & 4 & $-$2.888 & $-$2.509 & 4.414 & 81.90 & 0.12 & 2.0 \\
4466498 & 4 & $-$3.037 & $-$2.680 & 3.923 & 261.40 & 0.12 & 1.9 \\
4484377 & 3 & $-$3.260 & $-$2.699 & 3.433 & 21.09 & 0.09 & 1.5 \\
4554781 & 8 & $-$3.206 & $-$2.788 & 3.433 & 82.39 & 0.24 & 3.7 \\
4644174 & 10 & $-$2.849 & $-$2.630 & 3.433 & 63.76 & 0.30 & 4.4 \\
4649344 & 9 & $-$2.855 & $-$2.515 & 3.923 & 30.41 & 0.27 & 4.2 \\
4650327 & 8 & $-$2.570 & $-$2.238 & 4.904 & 63.76 & 0.24 & 4.4 \\
4661946 & 7 & $-$3.185 & $-$2.631 & 3.433 & 69.15 & 0.21 & 3.4 \\
4669417 & 8 & $-$2.906 & $-$2.140 & 3.923 & 70.62 & 0.24 & 4.1 \\
4673009 & 5 & $-$3.315 & $-$2.776 & 3.923 & 116.72 & 0.15 & 2.6 \\
4725913 & 5 & $-$2.742 & $-$2.510 & 3.433 & 61.79 & 0.15 & 2.5 \\
4726192 & 9 & $-$3.001 & $-$2.623 & 3.433 & 57.38 & 0.27 & 4.1 \\
4741455 & 12 & $-$2.820 & $-$2.409 & 3.923 & 52.48 & 0.36 & 6.0 \\
4758595 & 14 & $-$3.267 & $-$2.981 & 3.923 & 40.71 & 0.42 & 7.0 \\
4819423 & 6 & $-$2.932 & $-$2.232 & 3.923 & 60.32 & 0.18 & 2.7 \\
4819766 & 9 & $-$2.685 & $-$2.285 & 3.923 & 67.19 & 0.27 & 4.6 \\
4832949 & 1 & $-$2.972 & $-$2.532 & 4.414 & 0.00 & 0.03 & 0.5 \\
4844804 & 4 & $-$2.914 & $-$2.420 & 3.923 & 286.90 & 0.12 & 1.9 \\
4907159 & 6 & $-$2.749 & $-$2.210 & 4.414 & 85.33 & 0.18 & 3.2 \\
4913533 & 5 & $-$2.994 & $-$2.550 & 3.923 & 42.18 & 0.15 & 2.4 \\
4919569 & 4 & $-$2.765 & $-$2.405 & 4.414 & 173.12 & 0.12 & 2.0 \\
4929016 & 9 & $-$2.761 & $-$2.337 & 3.923 & 52.48 & 0.27 & 4.5 \\
4933923 & 3 & $-$3.503 & $-$2.974 & 3.433 & 232.95 & 0.09 & 1.4 \\
4939265 & 14 & $-$3.077 & $-$2.411 & 3.923 & 51.99 & 0.42 & 6.4 \\
4990413 & 4 & $-$3.029 & $-$2.522 & 3.923 & 83.86 & 0.12 & 1.8 \\
5008689 & 5 & $-$3.123 & $-$2.744 & 3.433 & 135.85 & 0.15 & 2.4 \\
5015542 & 8 & $-$2.952 & $-$2.305 & 3.923 & 47.08 & 0.24 & 4.0 \\
5016904 & 4 & $-$2.854 & $-$2.512 & 4.414 & 20.11 & 0.12 & 2.1 \\
5079590 & 12 & $-$2.869 & $-$2.154 & 3.923 & 34.33 & 0.36 & 5.7 \\
5131463 & 3 & $-$2.949 & $-$2.733 & 3.433 & 238.35 & 0.09 & 1.3 \\
5167100 & 3 & $-$3.087 & $-$2.755 & 4.904 & 157.92 & 0.09 & 1.6 \\
5182822 & 1 & $-$2.331 & $-$2.164 & 4.904 & 0.00 & 0.03 & 0.6 \\
5217339 & 4 & $-$3.081 & $-$2.520 & 3.923 & 223.14 & 0.12 & 2.1 \\
5268904 & 5 & $-$2.998 & $-$2.630 & 3.433 & 96.12 & 0.15 & 2.2 \\
5288534 & 11 & $-$2.852 & $-$2.155 & 3.923 & 44.63 & 0.33 & 5.1 \\
5360082 & 5 & $-$2.413 & $-$2.071 & 4.414 & 51.00 & 0.15 & 2.7 \\
5371494 & 4 & $-$3.351 & $-$2.793 & 3.923 & 143.20 & 0.12 & 2.0 \\
5397422 & 7 & $-$3.170 & $-$2.652 & 3.433 & 28.94 & 0.21 & 3.4 \\
5428088 & 13 & $-$2.779 & $-$2.410 & 3.433 & 43.16 & 0.39 & 6.3 \\
5437459 & 12 & $-$2.942 & $-$2.472 & 3.923 & 53.46 & 0.36 & 5.6 \\
5461756 & 12 & $-$3.242 & $-$2.844 & 3.433 & 52.97 & 0.36 & 5.6 \\
5513266 & 6 & $-$2.402 & $-$2.061 & 3.433 & 117.70 & 0.18 & 2.7 \\
5516671 & 12 & $-$2.567 & $-$2.066 & 3.923 & 33.84 & 0.36 & 6.2 \\
5607395 & 8 & $-$2.747 & $-$2.329 & 3.923 & 99.56 & 0.24 & 3.6 \\
5648400 & 6 & $-$3.159 & $-$2.805 & 4.414 & 61.30 & 0.18 & 3.0 \\
5693747 & 1 & $-$2.546 & $-$2.265 & 5.395 & 0.00 & 0.03 & 0.7 \\
5694127 & 8 & $-$3.003 & $-$2.383 & 3.433 & 51.00 & 0.24 & 3.8 \\
5702236 & 3 & $-$2.914 & $-$2.701 & 3.433 & 25.99 & 0.09 & 1.2 \\
5709193 & 5 & $-$2.928 & $-$2.475 & 3.923 & 50.02 & 0.15 & 2.4 \\
5722668 & 5 & $-$3.110 & $-$2.743 & 3.923 & 79.94 & 0.15 & 2.5 \\
5729898 & 7 & $-$2.682 & $-$2.316 & 3.923 & 110.84 & 0.21 & 3.6 \\
5732553 & 3 & $-$3.023 & $-$2.500 & 3.923 & 7.36 & 0.09 & 1.6 \\
5770769 & 5 & $-$2.569 & $-$2.050 & 4.904 & 42.67 & 0.15 & 3.1 \\
5784256 & 7 & $-$2.815 & $-$2.226 & 3.923 & 77.98 & 0.21 & 3.6 \\
5855096 & 2 & $-$2.654 & $-$2.241 & 5.395 & 359.97 & 0.06 & 1.0 \\
5858361 & 9 & $-$3.144 & $-$2.778 & 4.414 & 49.04 & 0.27 & 4.5 \\
5859365 & 6 & $-$2.494 & $-$2.298 & 4.904 & 88.28 & 0.18 & 3.5 \\
5952853 & 5 & $-$3.335 & $-$3.113 & 3.433 & 14.71 & 0.15 & 2.4 \\
5962532 & 12 & $-$2.736 & $-$2.418 & 3.923 & 43.65 & 0.36 & 5.9 \\
5992270 & 2 & $-$2.943 & $-$2.647 & 4.414 & 401.66 & 0.06 & 1.0 \\
6021431 & 3 & $-$3.299 & $-$2.793 & 3.433 & 364.88 & 0.09 & 1.4 \\
6029338 & 2 & $-$2.704 & $-$2.256 & 4.904 & 402.64 & 0.06 & 1.1 \\
6033083 & 3 & $-$2.962 & $-$2.503 & 3.923 & 260.42 & 0.09 & 1.4 \\
6038882 & 1 & $-$2.614 & $-$2.278 & 5.395 & 0.00 & 0.03 & 0.7 \\
6045059 & 6 & $-$2.793 & $-$2.605 & 3.923 & 57.38 & 0.18 & 2.9 \\
6100469 & 1 & $-$2.767 & $-$2.321 & 4.414 & 0.00 & 0.03 & 0.5 \\
6116129 & 6 & $-$3.016 & $-$2.816 & 4.414 & 46.59 & 0.18 & 3.4 \\
6119605 & 3 & $-$2.997 & $-$2.606 & 4.414 & 78.47 & 0.09 & 1.6 \\
6141300 & 3 & $-$2.708 & $-$2.370 & 4.414 & 189.80 & 0.09 & 1.6 \\
6146804 & 3 & $-$3.361 & $-$2.870 & 3.923 & 50.02 & 0.09 & 1.3 \\
6224062 & 14 & $-$3.192 & $-$2.775 & 3.433 & 43.65 & 0.42 & 6.0 \\
6263016 & 10 & $-$2.797 & $-$2.415 & 3.923 & 50.02 & 0.30 & 4.6 \\
6290789 & 10 & $-$3.026 & $-$2.644 & 3.433 & 47.08 & 0.30 & 4.3 \\
6290811 & 11 & $-$2.925 & $-$2.402 & 3.923 & 44.63 & 0.33 & 5.2 \\
6310265 & 9 & $-$2.418 & $-$2.098 & 3.923 & 85.82 & 0.27 & 4.5 \\
6356144 & 4 & $-$2.657 & $-$2.486 & 4.414 & 25.99 & 0.12 & 2.3 \\
6380533 & 2 & $-$2.936 & $-$2.539 & 4.414 & 16.18 & 0.06 & 0.9 \\
6425928 & 4 & $-$2.993 & $-$2.391 & 3.433 & 198.62 & 0.12 & 2.0 \\
6431497 & 6 & $-$3.163 & $-$2.786 & 3.923 & 25.50 & 0.18 & 3.0 \\
6510289 & 7 & $-$2.965 & $-$2.531 & 3.433 & 56.89 & 0.21 & 3.2 \\
6521729 & 3 & $-$2.968 & $-$2.630 & 2.943 & 60.81 & 0.09 & 1.3 \\
6522124 & 4 & $-$3.182 & $-$2.631 & 3.923 & 43.16 & 0.12 & 1.8 \\
6542087 & 7 & $-$3.087 & $-$2.608 & 3.433 & 61.79 & 0.21 & 3.1 \\
6547641 & 4 & $-$2.652 & $-$2.282 & 4.904 & 137.32 & 0.12 & 2.1 \\
6548898 & 5 & $-$3.034 & $-$2.577 & 4.414 & 101.52 & 0.15 & 2.6 \\
6606167 & 7 & $-$3.155 & $-$2.628 & 3.923 & 60.32 & 0.21 & 3.6 \\
6608436 & 5 & $-$2.643 & $-$2.478 & 3.433 & 54.93 & 0.15 & 2.5 \\
6610837 & 5 & $-$2.900 & $-$2.575 & 3.433 & 68.66 & 0.15 & 2.3 \\
6620003 & 9 & $-$2.906 & $-$2.456 & 3.923 & 53.95 & 0.27 & 4.5 \\
6668646 & 10 & $-$2.637 & $-$2.351 & 3.923 & 34.33 & 0.30 & 4.8 \\
6668936 & 1 & $-$3.427 & $-$2.924 & 3.923 & 0.00 & 0.03 & 0.5 \\
6674908 & 12 & $-$3.036 & $-$2.777 & 3.433 & 54.44 & 0.36 & 5.7 \\
6675714 & 11 & $-$2.914 & $-$2.578 & 3.923 & 46.59 & 0.33 & 5.4 \\
6763067 & 5 & $-$2.659 & $-$2.374 & 4.414 & 92.69 & 0.15 & 2.7 \\
6766663 & 5 & $-$3.237 & $-$2.957 & 3.923 & 30.90 & 0.15 & 2.3 \\
6767913 & 3 & $-$3.028 & $-$2.576 & 3.923 & 99.07 & 0.09 & 1.5 \\
6783369 & 7 & $-$3.102 & $-$2.753 & 3.433 & 34.33 & 0.21 & 3.2 \\
6843185 & 8 & $-$2.146 & $-$2.035 & 4.904 & 53.46 & 0.24 & 4.5 \\
6846570 & 4 & $-$2.581 & $-$2.502 & 4.414 & 319.27 & 0.12 & 2.1 \\
6863726 & 3 & $-$3.280 & $-$2.774 & 3.923 & 161.35 & 0.09 & 1.5 \\
6871896 & 10 & $-$3.047 & $-$2.644 & 3.923 & 69.15 & 0.30 & 4.9 \\
6928206 & 13 & $-$3.219 & $-$2.768 & 3.923 & 45.61 & 0.39 & 6.1 \\
6949412 & 4 & $-$2.305 & $-$2.046 & 4.904 & 75.04 & 0.12 & 2.1 \\
7017604 & 8 & $-$3.006 & $-$2.715 & 3.433 & 92.69 & 0.24 & 3.9 \\
7018323 & 4 & $-$2.891 & $-$2.598 & 3.923 & 49.53 & 0.12 & 1.9 \\
7031565 & 3 & $-$3.212 & $-$2.659 & 3.923 & 29.92 & 0.09 & 1.4 \\
7107430 & 10 & $-$3.399 & $-$3.006 & 3.433 & 75.04 & 0.30 & 4.5 \\
7133807 & 6 & $-$2.528 & $-$2.375 & 4.904 & 110.35 & 0.18 & 3.2 \\
7188204 & 7 & $-$2.666 & $-$2.233 & 4.414 & 94.16 & 0.21 & 3.7 \\
7191311 & 14 & $-$2.844 & $-$2.515 & 3.433 & 47.08 & 0.42 & 6.1 \\
7192199 & 5 & $-$2.944 & $-$2.425 & 3.433 & 61.79 & 0.15 & 2.5 \\
7215890 & 5 & $-$3.460 & $-$3.003 & 3.433 & 152.52 & 0.15 & 2.3 \\
7218950 & 6 & $-$2.396 & $-$2.122 & 4.904 & 127.51 & 0.18 & 3.3 \\
7281399 & 3 & $-$3.101 & $-$2.461 & 3.433 & 281.50 & 0.09 & 1.3 \\
7293120 & 5 & $-$3.080 & $-$2.669 & 3.923 & 176.55 & 0.15 & 2.5 \\
7347797 & 3 & $-$3.083 & $-$2.673 & 3.923 & 83.37 & 0.09 & 1.5 \\
7347999 & 5 & $-$3.379 & $-$3.019 & 3.433 & 115.25 & 0.15 & 2.3 \\
7381180 & 10 & $-$2.882 & $-$2.248 & 3.923 & 33.84 & 0.30 & 4.9 \\
7422811 & 11 & $-$2.669 & $-$2.130 & 3.433 & 72.58 & 0.33 & 5.0 \\
7456455 & 6 & $-$3.229 & $-$2.725 & 3.923 & 88.77 & 0.18 & 2.9 \\
7461212 & 6 & $-$2.795 & $-$2.262 & 3.923 & 71.60 & 0.18 & 3.1 \\
7465605 & 13 & $-$3.249 & $-$2.971 & 3.433 & 50.51 & 0.39 & 5.7 \\
7509281 & 9 & $-$2.667 & $-$2.262 & 3.433 & 84.35 & 0.27 & 3.8 \\
7509473 & 6 & $-$3.302 & $-$2.859 & 3.923 & 82.88 & 0.18 & 2.9 \\
7509496 & 5 & $-$3.018 & $-$2.650 & 3.433 & 55.42 & 0.15 & 2.3 \\
7551695 & 4 & $-$1.814 & $-$1.720 & 5.395 & 43.16 & 0.12 & 2.3 \\
7592133 & 9 & $-$2.677 & $-$2.403 & 2.943 & 30.41 & 0.27 & 3.9 \\
7670700 & 4 & $-$2.988 & $-$2.743 & 3.923 & 101.03 & 0.12 & 2.1 \\
7677767 & 7 & $-$3.566 & $-$3.190 & 3.433 & 29.43 & 0.21 & 3.4 \\
7692454 & 10 & $-$3.210 & $-$2.946 & 3.923 & 66.70 & 0.30 & 4.7 \\
7751342 & 6 & $-$2.905 & $-$2.519 & 3.433 & 38.25 & 0.18 & 2.6 \\
7772109 & 2 & $-$3.426 & $-$2.961 & 4.904 & 94.65 & 0.06 & 1.0 \\
7830341 & 10 & $-$2.811 & $-$2.457 & 3.923 & 70.62 & 0.30 & 5.3 \\
7830503 & 1 & $-$2.273 & $-$2.044 & 5.885 & 0.00 & 0.03 & 0.7 \\
7836762 & 3 & $-$3.739 & $-$2.906 & 3.923 & 215.79 & 0.09 & 1.7 \\
7849619 & 1 & $-$1.544 & $-$1.438 & 5.885 & 0.00 & 0.03 & 0.7 \\
7871438 & 11 & $-$2.696 & $-$2.485 & 3.923 & 66.70 & 0.33 & 5.7 \\
7877209 & 12 & $-$2.750 & $-$2.401 & 2.943 & 52.48 & 0.36 & 5.3 \\
7885309 & 8 & $-$2.768 & $-$2.473 & 3.923 & 139.77 & 0.24 & 4.2 \\
7907119 & 15 & $-$3.113 & $-$2.747 & 3.433 & 32.86 & 0.45 & 7.1 \\
7936309 & 11 & $-$2.801 & $-$2.358 & 3.923 & 54.44 & 0.33 & 5.4 \\
7937049 & 5 & $-$2.763 & $-$2.372 & 3.433 & 147.62 & 0.15 & 2.3 \\
7959162 & 1 & $-$3.617 & $-$2.966 & 3.923 & 0.00 & 0.03 & 0.5 \\
7987934 & 3 & $-$2.692 & $-$2.340 & 3.923 & 49.53 & 0.09 & 1.5 \\
8004647 & 4 & $-$2.451 & $-$2.210 & 4.414 & 184.89 & 0.12 & 2.3 \\
8007234 & 7 & $-$2.643 & $-$2.238 & 3.923 & 50.51 & 0.21 & 3.3 \\
8042251 & 4 & $-$3.910 & $-$3.479 & 3.923 & 102.50 & 0.12 & 2.0 \\
8104467 & 4 & $-$2.602 & $-$2.351 & 4.414 & 60.32 & 0.12 & 2.0 \\
8149782 & 3 & $-$3.017 & $-$2.459 & 3.923 & 110.84 & 0.09 & 1.4 \\
8176468 & 11 & $-$3.399 & $-$2.854 & 3.433 & 15.69 & 0.33 & 5.3 \\
8196449 & 14 & $-$2.725 & $-$2.474 & 3.433 & 43.16 & 0.42 & 6.5 \\
8249046 & 2 & $-$2.727 & $-$2.423 & 4.904 & 322.70 & 0.06 & 1.0 \\
8292758 & 8 & $-$2.413 & $-$1.872 & 3.433 & 74.55 & 0.24 & 3.8 \\
8302555 & 7 & $-$2.805 & $-$2.333 & 3.433 & 83.37 & 0.21 & 3.1 \\
8316096 & 9 & $-$3.349 & $-$2.822 & 3.433 & 59.83 & 0.27 & 4.0 \\
8321490 & 7 & $-$2.998 & $-$2.569 & 3.433 & 74.54 & 0.21 & 3.2 \\
8343785 & 5 & $-$2.699 & $-$2.259 & 3.433 & 58.85 & 0.15 & 2.3 \\
8376893 & 8 & $-$2.771 & $-$2.343 & 4.414 & 80.43 & 0.24 & 3.8 \\
8416925 & 2 & $-$3.092 & $-$2.568 & 4.904 & 476.69 & 0.06 & 1.0 \\
8456954 & 5 & $-$2.851 & $-$2.477 & 3.923 & 78.47 & 0.15 & 2.3 \\
8479655 & 7 & $-$2.949 & $-$2.616 & 4.414 & 59.83 & 0.21 & 3.8 \\
8482565 & 6 & $-$2.643 & $-$2.502 & 4.414 & 155.96 & 0.18 & 3.2 \\
8487242 & 12 & $-$3.051 & $-$2.437 & 3.923 & 49.53 & 0.36 & 5.7 \\
8491152 & 8 & $-$2.987 & $-$2.669 & 2.943 & 70.13 & 0.24 & 3.3 \\
8540644 & 3 & $-$3.183 & $-$2.917 & 2.943 & 85.82 & 0.09 & 1.5 \\
8546579 & 6 & $-$3.034 & $-$2.808 & 3.923 & 93.18 & 0.18 & 3.1 \\
8560255 & 1 & $-$3.254 & $-$2.983 & 3.433 & 0.00 & 0.03 & 0.4 \\
8572338 & 8 & $-$2.981 & $-$2.488 & 3.433 & 24.52 & 0.24 & 3.7 \\
8604575 & 3 & $-$2.661 & $-$1.925 & 3.923 & 216.28 & 0.09 & 1.6 \\
8617530 & 3 & $-$3.235 & $-$2.733 & 4.414 & 157.43 & 0.09 & 1.5 \\
8620472 & 2 & $-$3.218 & $-$2.412 & 3.923 & 71.60 & 0.06 & 1.0 \\
8651471 & 6 & $-$2.994 & $-$2.651 & 4.904 & 136.83 & 0.18 & 3.6 \\
8684857 & 1 & $-$3.113 & $-$2.554 & 3.433 & 0.00 & 0.03 & 0.4 \\
8776565 & 7 & $-$2.959 & $-$2.605 & 3.433 & 55.91 & 0.21 & 3.2 \\
8845205 & 2 & $-$2.895 & $-$2.458 & 4.414 & 129.47 & 0.06 & 1.0 \\
8881943 & 7 & $-$3.073 & $-$2.387 & 3.923 & 87.30 & 0.21 & 3.3 \\
 \\
8935140 & 6 & $-$2.402 & $-$2.194 & 4.414 & 102.01 & 0.18 & 3.2 \\
8947255 & 11 & $-$2.726 & $-$2.347 & 3.433 & 47.57 & 0.33 & 5.1 \\
8959288 & 11 & $-$3.041 & $-$2.662 & 3.433 & 58.36 & 0.33 & 5.0 \\
9002074 & 6 & $-$2.791 & $-$2.338 & 3.923 & 62.28 & 0.18 & 3.1 \\
9030716 & 5 & $-$3.161 & $-$2.744 & 3.433 & 32.86 & 0.15 & 2.3 \\
9048551 & 8 & $-$2.940 & $-$2.659 & 4.414 & 26.48 & 0.24 & 3.8 \\
9048949 & 8 & $-$3.037 & $-$2.503 & 4.414 & 96.12 & 0.24 & 4.3 \\
9051905 & 2 & $-$2.651 & $-$2.300 & 5.395 & 635.10 & 0.06 & 1.2 \\
9117167 & 2 & $-$3.162 & $-$2.692 & 4.904 & 288.37 & 0.06 & 1.1 \\
9159012 & 9 & $-$3.620 & $-$3.051 & 3.433 & 54.93 & 0.27 & 4.0 \\
9163591 & 5 & $-$2.508 & $-$2.310 & 4.414 & 38.25 & 0.15 & 2.7 \\
9179906 & 10 & $-$2.540 & $-$2.132 & 3.923 & 58.85 & 0.30 & 4.8 \\
9180393 & 5 & $-$2.938 & $-$2.408 & 3.923 & 58.36 & 0.15 & 2.4 \\
9214598 & 5 & $-$3.144 & $-$2.844 & 3.923 & 91.71 & 0.15 & 2.5 \\
9220002 & 7 & $-$2.676 & $-$2.356 & 4.414 & 60.81 & 0.21 & 3.7 \\
9224698 & 6 & $-$3.041 & $-$2.563 & 3.923 & 89.26 & 0.18 & 2.9 \\
9238899 & 8 & $-$2.707 & $-$2.333 & 4.414 & 54.93 & 0.24 & 4.3 \\
9239775 & 4 & $-$3.181 & $-$2.686 & 4.414 & 133.89 & 0.12 & 2.0 \\
9267818 & 6 & $-$2.632 & $-$2.341 & 3.433 & 115.25 & 0.18 & 2.5 \\
9269688 & 11 & $-$3.257 & $-$2.600 & 3.433 & 18.64 & 0.33 & 4.9 \\
9346592 & 12 & $-$2.948 & $-$2.431 & 3.923 & 63.76 & 0.36 & 5.6 \\
9349698 & 13 & $-$2.631 & $-$2.467 & 5.395 & 48.55 & 0.39 & 8.5 \\
9395205 & 12 & $-$2.841 & $-$2.627 & 3.923 & 66.70 & 0.36 & 5.7 \\
9407581 & 10 & $-$2.578 & $-$2.315 & 3.433 & 64.25 & 0.30 & 4.7 \\
9425635 & 3 & $-$3.146 & $-$2.531 & 3.923 & 194.70 & 0.09 & 1.4 \\
9428095 & 3 & $-$2.631 & $-$2.100 & 4.904 & 137.81 & 0.09 & 1.6 \\
9450669 & 9 & $-$2.130 & $-$1.857 & 4.414 & 9.32 & 0.27 & 4.9 \\
9468935 & 7 & $-$3.166 & $-$2.818 & 3.433 & 50.02 & 0.21 & 3.0 \\
9474589 & 6 & $-$3.392 & $-$2.935 & 3.433 & 115.25 & 0.18 & 2.6 \\
9480850 & 4 & $-$3.124 & $-$2.743 & 3.433 & 170.67 & 0.12 & 1.7 \\
9508099 & 3 & $-$2.526 & $-$2.261 & 3.923 & 65.72 & 0.09 & 1.5 \\
9530263 & 6 & $-$3.091 & $-$2.503 & 3.433 & 131.92 & 0.18 & 2.7 \\
9540467 & 12 & $-$3.209 & $-$2.864 & 3.923 & 44.63 & 0.36 & 6.0 \\
9570305 & 5 & $-$2.909 & $-$2.426 & 3.923 & 96.12 & 0.15 & 2.4 \\
9576197 & 6 & $-$2.775 & $-$2.175 & 4.414 & 115.25 & 0.18 & 3.2 \\
9579266 & 1 & $-$2.576 & $-$2.246 & 4.414 & 0.00 & 0.03 & 0.5 \\
9581885 & 8 & $-$2.827 & $-$2.531 & 3.433 & 63.27 & 0.24 & 3.5 \\
9588880 & 7 & $-$2.826 & $-$2.536 & 3.923 & 44.14 & 0.21 & 3.5 \\
9596620 & 3 & $-$2.975 & $-$2.535 & 4.414 & 101.52 & 0.09 & 1.6 \\
9613610 & 4 & $-$2.925 & $-$2.594 & 4.414 & 111.82 & 0.12 & 2.2 \\
9631366 & 8 & $-$2.966 & $-$2.635 & 3.923 & 78.96 & 0.24 & 4.0 \\
9637196 & 3 & $-$3.368 & $-$3.130 & 3.923 & 51.00 & 0.09 & 1.5 \\
9659036 & 4 & $-$2.899 & $-$2.455 & 3.923 & 42.18 & 0.12 & 1.9 \\
9697509 & 4 & $-$3.077 & $-$2.526 & 3.433 & 130.45 & 0.12 & 1.6 \\
9713986 & 5 & $-$2.676 & $-$2.352 & 4.414 & 42.18 & 0.15 & 2.6 \\
9765275 & 4 & $-$3.012 & $-$2.530 & 3.923 & 158.41 & 0.12 & 2.0 \\
9784213 & 5 & $-$2.611 & $-$2.364 & 3.923 & 13.24 & 0.15 & 2.6 \\
9838763 & 6 & $-$2.536 & $-$2.352 & 4.904 & 199.11 & 0.18 & 3.3 \\
9880382 & 7 & $-$2.849 & $-$2.438 & 4.414 & 72.09 & 0.21 & 3.7 \\
9892651 & 8 & $-$2.446 & $-$2.276 & 3.923 & 30.41 & 0.24 & 4.0 \\
9909614 & 5 & $-$3.298 & $-$2.770 & 3.923 & 63.26 & 0.15 & 2.3 \\
9941718 & 11 & $-$2.535 & $-$2.206 & 3.923 & 32.86 & 0.33 & 5.6 \\
9945771 & 9 & $-$2.442 & $-$1.882 & 3.923 & 44.63 & 0.27 & 5.1 \\
9969320 & 2 & $-$2.786 & $-$2.443 & 3.923 & 438.44 & 0.06 & 0.9 \\
10002792 & 6 & $-$3.046 & $-$2.334 & 3.923 & 43.16 & 0.18 & 3.1 \\
10011038 & 5 & $-$2.760 & $-$2.391 & 3.923 & 79.94 & 0.15 & 2.4 \\
10056727 & 7 & $-$2.843 & $-$2.525 & 3.923 & 48.55 & 0.21 & 3.5 \\
10065745 & 6 & $-$2.472 & $-$2.099 & 5.395 & 114.27 & 0.18 & 3.7 \\
10070247 & 6 & $-$1.965 & $-$1.792 & 4.904 & 100.54 & 0.18 & 3.3 \\
10134498 & 4 & $-$2.616 & $-$2.408 & 4.414 & 80.43 & 0.12 & 2.1 \\
10139305 & 4 & $-$2.841 & $-$2.470 & 4.904 & 68.17 & 0.12 & 2.4 \\
10165244 & 8 & $-$2.929 & $-$2.244 & 3.923 & 57.38 & 0.24 & 4.0 \\
10188460 & 8 & $-$3.284 & $-$2.838 & 4.414 & 76.02 & 0.24 & 4.0 \\
10196750 & 7 & $-$3.005 & $-$2.494 & 3.433 & 75.04 & 0.21 & 3.3 \\
10208370 & 6 & $-$3.020 & $-$2.547 & 3.923 & 170.18 & 0.18 & 2.9 \\
10288161 & 6 & $-$2.935 & $-$2.493 & 4.414 & 60.81 & 0.18 & 3.3 \\
10317398 & 4 & $-$2.306 & $-$2.027 & 5.395 & 216.28 & 0.12 & 2.5 \\
10319112 & 6 & $-$2.917 & $-$2.440 & 3.923 & 53.95 & 0.18 & 3.1 \\
10320656 & 9 & $-$3.586 & $-$3.060 & 3.433 & 73.56 & 0.27 & 4.1 \\
10363074 & 8 & $-$2.703 & $-$2.348 & 3.923 & 61.79 & 0.24 & 4.0 \\
10397709 & 6 & $-$2.071 & $-$1.584 & 5.395 & 31.39 & 0.18 & 3.5 \\
10422252 & 12 & $-$2.969 & $-$2.688 & 4.414 & 52.48 & 0.36 & 6.2 \\
10449542 & 3 & $-$2.751 & $-$2.345 & 3.923 & 72.09 & 0.09 & 1.5 \\
10471960 & 6 & $-$2.333 & $-$2.083 & 4.904 & 61.30 & 0.18 & 3.2 \\
10513641 & 4 & $-$2.627 & $-$2.279 & 3.923 & 72.09 & 0.12 & 1.8 \\
10518758 & 5 & $-$3.075 & $-$2.493 & 3.923 & 128.00 & 0.15 & 2.2 \\
10528093 & 5 & $-$2.549 & $-$2.326 & 5.395 & 56.40 & 0.15 & 3.1 \\
10536761 & 6 & $-$2.558 & $-$2.197 & 4.414 & 135.85 & 0.18 & 3.1 \\
10548015 & 2 & $-$2.779 & $-$2.324 & 5.395 & 381.55 & 0.06 & 1.1 \\
10622511 & 9 & $-$3.276 & $-$2.900 & 3.923 & 60.32 & 0.27 & 4.4 \\
10658494 & 10 & $-$2.948 & $-$2.573 & 3.923 & 55.91 & 0.30 & 5.1 \\
10727657 & 5 & $-$3.446 & $-$2.942 & 3.923 & 110.35 & 0.15 & 2.4 \\
10753072 & 7 & $-$2.941 & $-$2.502 & 3.923 & 44.14 & 0.21 & 3.4 \\
10779266 & 5 & $-$2.891 & $-$2.548 & 3.923 & 142.71 & 0.15 & 2.4 \\
10790838 & 5 & $-$2.599 & $-$2.261 & 4.414 & 77.00 & 0.15 & 2.7 \\
10793290 & 2 & $-$2.855 & $-$2.304 & 3.923 & 104.95 & 0.06 & 0.9 \\
10801273 & 6 & $-$4.073 & $-$3.644 & 3.923 & 44.14 & 0.18 & 2.7 \\
10818065 & 9 & $-$2.731 & $-$2.377 & 3.923 & 38.74 & 0.27 & 4.8 \\
10857583 & 5 & $-$2.409 & $-$2.085 & 5.395 & 65.72 & 0.15 & 3.2 \\
10865206 & 6 & $-$2.865 & $-$2.229 & 3.923 & 152.52 & 0.18 & 3.2 \\
10872868 & 9 & $-$2.937 & $-$2.565 & 3.923 & 97.59 & 0.27 & 4.7 \\
10905040 & 3 & $-$2.673 & $-$2.400 & 4.904 & 183.91 & 0.09 & 1.9 \\
10938188 & 5 & $-$2.866 & $-$2.561 & 3.433 & 32.37 & 0.15 & 2.4 \\
10960823 & 11 & $-$2.637 & $-$2.283 & 3.923 & 39.72 & 0.33 & 5.3 \\
10975238 & 8 & $-$2.534 & $-$2.138 & 4.414 & 45.61 & 0.24 & 4.3 \\
10990728 & 1 & $-$2.749 & $-$2.444 & 4.904 & 0.00 & 0.03 & 0.6 \\
10991547 & 5 & $-$3.003 & $-$2.387 & 3.923 & 136.83 & 0.15 & 2.3 \\
11017875 & 9 & $-$2.946 & $-$2.453 & 3.923 & 51.49 & 0.27 & 4.2 \\
11032573 & 7 & $-$2.939 & $-$2.435 & 3.923 & 87.30 & 0.21 & 3.6 \\
11037498 & 4 & $-$2.965 & $-$2.638 & 3.923 & 103.48 & 0.12 & 2.0 \\
11047115 & 8 & $-$2.708 & $-$2.477 & 4.414 & 44.63 & 0.24 & 4.1 \\
11068661 & 4 & $-$1.796 & $-$1.646 & 5.395 & 20.60 & 0.12 & 2.2 \\
11081377 & 6 & $-$3.196 & $-$2.888 & 3.923 & 118.19 & 0.18 & 2.9 \\
11124203 & 12 & $-$3.003 & $-$2.312 & 3.923 & 29.43 & 0.36 & 5.6 \\
11128748 & 2 & $-$3.201 & $-$2.744 & 4.904 & 104.95 & 0.06 & 1.0 \\
11190713 & 9 & $-$2.903 & $-$2.398 & 3.433 & 31.39 & 0.27 & 4.2 \\
11190969 & 6 & $-$3.429 & $-$2.955 & 3.433 & 107.89 & 0.18 & 2.9 \\
11190988 & 4 & $-$3.293 & $-$2.891 & 4.414 & 191.76 & 0.12 & 2.0 \\
11192887 & 7 & $-$2.967 & $-$2.700 & 3.923 & 52.97 & 0.21 & 3.4 \\
11196403 & 9 & $-$2.893 & $-$2.515 & 3.433 & 48.06 & 0.27 & 4.2 \\
11244150 & 9 & $-$2.747 & $-$2.362 & 3.923 & 72.09 & 0.27 & 4.5 \\
11251134 & 3 & $-$2.520 & $-$2.173 & 4.904 & 124.57 & 0.09 & 1.7 \\
11342883 & 8 & $-$2.753 & $-$2.508 & 4.904 & 82.39 & 0.24 & 4.6 \\
11465987 & 4 & $-$2.671 & $-$2.343 & 5.885 & 99.07 & 0.12 & 2.7 \\
11493667 & 5 & $-$3.013 & $-$2.410 & 3.433 & 49.53 & 0.15 & 2.4 \\
11515276 & 7 & $-$2.436 & $-$2.167 & 3.923 & 61.79 & 0.21 & 3.4 \\
11521274 & 3 & $-$3.084 & $-$2.738 & 3.923 & 33.84 & 0.09 & 1.5 \\
11550428 & 10 & $-$2.856 & $-$2.499 & 3.923 & 41.69 & 0.30 & 4.3 \\
11569291 & 5 & $-$2.899 & $-$2.541 & 2.943 & 151.54 & 0.15 & 2.1 \\
11612409 & 2 & $-$3.384 & $-$2.915 & 3.923 & 424.22 & 0.06 & 0.9 \\
11658934 & 7 & $-$3.096 & $-$2.525 & 3.923 & 27.95 & 0.21 & 3.3 \\
11662738 & 5 & $-$2.335 & $-$2.114 & 4.414 & 127.02 & 0.15 & 2.8 \\
11663521 & 7 & $-$3.737 & $-$3.130 & 3.923 & 39.72 & 0.21 & 3.7 \\
11717648 & 13 & $-$3.053 & $-$2.750 & 3.433 & 50.02 & 0.39 & 5.7 \\
11721444 & 3 & $-$3.056 & $-$2.615 & 4.904 & 125.06 & 0.09 & 1.8 \\
11808734 & 12 & $-$2.732 & $-$2.277 & 3.923 & 34.33 & 0.36 & 5.9 \\
11824222 & 4 & $-$3.082 & $-$2.849 & 3.433 & 340.35 & 0.12 & 1.6 \\
11859900 & 8 & $-$2.947 & $-$2.499 & 3.923 & 82.88 & 0.24 & 3.7 \\
11870769 & 4 & $-$1.932 & $-$1.721 & 4.904 & 69.15 & 0.12 & 2.3 \\
11873179 & 1 & $-$2.135 & $-$1.899 & 4.414 & 0.00 & 0.03 & 0.5 \\
11958955 & 9 & $-$3.136 & $-$2.682 & 3.923 & 54.44 & 0.27 & 4.3 \\
11969772 & 3 & $-$3.016 & $-$2.663 & 4.414 & 88.28 & 0.09 & 1.6 \\
12004872 & 10 & $-$2.787 & $-$2.478 & 3.923 & 69.15 & 0.30 & 5.2 \\
12061183 & 6 & $-$2.969 & $-$2.498 & 3.923 & 114.76 & 0.18 & 2.7 \\
12105694 & 4 & $-$2.656 & $-$2.268 & 3.923 & 127.51 & 0.12 & 2.0 \\
12117857 & 1 & $-$2.424 & $-$2.183 & 5.885 & 0.00 & 0.03 & 0.7 \\
12254596 & 2 & $-$3.271 & $-$2.858 & 4.904 & 281.01 & 0.06 & 1.0 \\
12258055 & 9 & $-$2.854 & $-$2.298 & 3.923 & 15.69 & 0.27 & 4.8 \\
12303977 & 4 & $-$1.526 & $-$1.250 & 5.395 & 171.16 & 0.12 & 2.5 \\
12314646 & 16 & $-$2.869 & $-$2.171 & 3.923 & 26.48 & 0.48 & 7.7 \\
12356051 & 9 & $-$2.749 & $-$2.226 & 3.433 & 50.51 & 0.27 & 4.0 \\
12401644 & 10 & $-$2.796 & $-$2.505 & 4.414 & 73.56 & 0.30 & 5.4 \\
12599435 & 2 & $-$2.843 & $-$2.392 & 3.923 & 83.86 & 0.06 & 1.0 \\
12599998 & 3 & $-$2.873 & $-$2.418 & 2.943 & 115.25 & 0.09 & 1.2 \\
12735599 & 4 & $-$2.922 & $-$2.436 & 4.414 & 104.95 & 0.12 & 2.0 \\
12835232 & 3 & $-$2.971 & $-$2.507 & 3.433 & 97.10 & 0.09 & 1.5 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable}
